The low-mass stellar population in the young cluster Tr37: Disk evolution, accretion, and environment

We present a study of accretion and protoplanetary disks around M-type stars in the 4 Myr-old cluster Tr37. With a well-studied solar-type population, Tr37 is a benchmark for disk evolution. We used low-resolution spectroscopy to identify 141 members (78 new) and 64 probable members, mostly M-type stars. H\alpha\ emission provides information about accretion. Optical, 2MASS, Spitzer, and WISE data are used to trace the SEDs. We construct radiative transfer models to explore the structures of full-disks, pre-transition, transition, and dust-depleted disks. Including the new and previously known members, we confirm that a substantial fraction (~2/5) of disks show signs of evolution, either as radial dust evolution (transition/pre-transition disks) or as a more global evolution (low small-dust masses, dust settling, and weak/absent accretion signatures). Accretion is strongly dependent on the SED type. About half of the transition objects are consistent with no accretion, and dust-depleted disks have weak (or undetectable) accretion signatures, especially among M-type stars. The analysis of accretion and disk structure suggests a parallel evolution of dust and gas. We find several distinct classes of evolved disks, based on SED type and accretion, pointing to different disk dispersal mechanisms and probably different evolutionary paths. Dust depletion and opening of inner holes appear to be independent processes: most transition disks are not dust-depleted, and most dust-depleted disks do not require inner holes. The differences in disk structure between M-type and solar-type stars in Tr37 (4 Myr) are not as remarkable as in the young, sparse, Coronet cluster (1-2 Myr), suggesting that other factors, like the environment/interactions, are likely to play a role in the disk evolution and dispersal. Finally, we also find some evidence of clumpy star formation or mini-clusters within Tr37.

==> (inline-0) <==
\begin{longtable}{lcccccccl}
\caption{\label{spec-table} Observations and spectroscopic information. 
This table lists all observed objects, their Li and H$\alpha$ EW,
and membership criteria. The objects IDs are based on the spectrograph (optical) coordinates.
If H$\alpha$ appears in absorption, we label it as "Abs."
in the corresponding column.
If Lithium absorption can be excluded for EW larger than 0.1, we label it as `N' in the
corresponding column.
Membership and presence of disks are marked as `Y' (yes),
`N' (no), `P' (probable), and `pN' (probably not). In case the disk excess was observed
only at one wavelength, we label it (e.g. P(24) indicates that the object has probably an
excess, but only at 24$\mu$m). Undetermined values of the 
spectral type, uncertain membership, and uncertain IR fluxes
are marked by `X', objects with spectral types earlier than G are marked with `E'. 
The errors in the spectral type are of 0.5 subtypes for
objects K5 or later, 1 subtype for early K stars, and 2-3 subtypes for G-type
objects. The best spectral types (in case of multiple values due to different observations
with different S/N) are marked with $^b$. 
Objects previously identified by Sicilia-Aguilar et al. (2005, 2006a,b) are marked
with $^1$ (and their previous names are given in the comments), those identified by  Barentsen et al. (2011) are marked with "$^2$",
those in common with Morales-Calder\'{o}n et al.(2009) are marked with "$^3$", 
objects with X-ray counterparts in Getman et al.(2012) are marked with "$^4$", and
further IR-excess sources in the same paper are marked with "$^5$".
In the comments field, we mention if there is any problem due to IR nebular
emission (Neb.), nearby objects (Nobj.), if the SED suggest that the object is
variable (Var.), if the object appears older than 10 Myr in the V vs V-I diagram (oVVI),
or any other observation regarding the star/disk.} \\
\hline\hline
Spect. ID & H$\alpha$ EW &Li EW  & Sp. Type & A$_V$ & Disk? & Campaign & Member? & Comments\\
 &  (\AA) & (\AA) &  &  (mag) &  &  &  & \\
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
Spect. ID & H$\alpha$ EW &Li EW & Sp. Type & A$_V$  & Disk? & Campaign & Member? & Comments\\
 &  (\AA) & (\AA) &  &  (mag) &  &  &  & \\
\hline
\endhead
\hline
213539203+573021561 & Abs. & --- & X    & --- & X & 2009-MMT & N   &      \\
213541592+573127753 & Abs. & --- & X    & --- & X & 2010-MMT & N   &      \\
213542993+573337049 & -16  & --- & M4.0 & 1.1$\pm$0.6 & Y & 2009-MMT & Y$^4$   &      \\
213554323+573443434 & -8   & --- & Late & --- & N & 2009-MMT & N   &      \\
213555607+573003406 & Abs. & N   & G9.0   & 6.4$\pm$1.9 & N & 2010-MMT & N   &      \\
213601910+573430689 & -1   & --- & K3.0 & 3.1$\pm$0.0 & Y & 2009-MMT & X   &      \\
213602343+573326502 & Abs. & --- & G9.0 & 2.8$\pm$0.2 & Y & 2009-MMT & N   &      \\
213602762+572834046 & Abs. & --- & X    & --- & N & 2009-MMT & N   &      \\
213603888+572712198 & Abs. & --- & X    & --- & pN & 2010-MMT & N   &      \\
213606037+573139138 & -0.1 & --- & K1.5 & 3.6$\pm$0.1 & Y & 2009-MMT & N   &      \\
213607980+572637096 & -11: & --- & E-ClassI & --- & Y & 2010-MMT & Y   &     \\
213610280+573249821 & Abs. & --- & K1.5 & 4.1$\pm$0.0 & P & 2009-MMT & N   &      \\
213611098+572801471 & Abs. & --- & K0.0 & 4.6$\pm$0.0 & P & 2009-MMT & N   &      \\
213615231+572958174 & Abs. & N   & K0.0 & 4.6$\pm$0.0 & pN & 2010-MMT & N   &      \\
213617003+572639925 & -23  & --- & M3.5 & 0.8$\pm$0.5 & N & 2009-MMT & N   &      \\
213617593+572510785 & Abs. & --- & X    & --- & N & 2009-MMT & N   &      \\
213617600+572353249 & Abs. & --- & K1.5 & 2.7$\pm$0.2 & N & 2009-MMT & N   &      \\
213618699+573626870 & -4   & 0.3 & M3.5 & 0.9$\pm$0.3 & N & 2009-MMT & Y   &      \\
213618850+572649552 & -1   & --- & K1.0 & 2.8$\pm$0.2 & P & 2009-MMT & N   &      \\
213619969+573527805 & -6   & --- & M4.5 & 1.3$\pm$0.8 & N & 2009-MMT & Y   &      \\
213620628+572839896 & Abs. & --- & X    & --- & pN & 2010-MMT & X   &      \\
213622159+572327898 & -12  & --- & M3.5 & 1.1$\pm$0.6 & N(24) & 2009-MMT & pN$^4$   &  Neb.     \\
213622379+573141225 & -9   & 0.1: & M3.0 & 3.3$\pm$0.9 & pN & 2010-MMT & Y   &      \\
213624769+572244914 & Abs. & --- & K1.0 & 3.4$\pm$0.1 & N & 2009-MMT & N   &      \\
213625078+572750265 & -80  & --- & M4.0 & 1.2$\pm$0.6 & Y & 2009-MMT & Y$^1$,$^2$   & 21362507.5727502     \\
213626039+573327463 & Abs. & --- & K1.0 & 3.7$\pm$0.1 & N & 2009-MMT & N   &      \\
213626897+573304351 & -21  & --- & M0.0 & 3.6$\pm$0.5 & pN & 2010-MMT & Y$^4$   & Neb., Nobj.      \\
213627742+573202223 & Abs. & N   & K3.0 & 5.9$\pm$1.8 & pN & 2010-MMT & N   &      \\
213633647+573517477 & Abs. & --- & K0.5 & 3.0$\pm$0.2 & Y(24) & 2009-MMT & Y   &  Var.?, oVVI    \\
213634910+572612281 & -5   & pN  & M1.0 & 1.7$\pm$0.6 & pN(8) & 2010-MMT & pN   &     \\
213635322+572622430 & Abs. & --- & K2.5 & 3.9$\pm$1.0 & N & 2009-MMT & N   &      \\
213636558+573559377 & Abs. & --- & K1.0 & 3.0$\pm$0.2 & N & 2009-MMT & N   &      \\
213636909+573132683 & -20  & --- & K7.0 & 3.3$\pm$0.2 & Y & 2009-MMT & Y$^4$   &      \\
213637760+572458219 & 0    & --- & K1.0 & 3.5$\pm$0.2 & N & 2009-MMT & N   &      \\
213638543+573641056 & -2   & --- & M3.0 & 0.4$\pm$0.5 & N & 2009-MMT & N   &      \\
213639147+572953326 & -3   & 0.2 & G9.0 & 5.3$\pm$0.4 & Y & 2009-MMT & Y$^4$   &   oVVI, Earlier?  \\
213641152+573702713 & -7   & 0.3 & M1.5 & 2.0$\pm$0.7 & N & 2010-MMT & Y$^4$   &      \\
213641358+572204113 & -11  & 0.1: & M2.0 & 2.0$\pm$1.0 & N & 2010-MMT & P   &     \\
213642470+572523186 & -27  & --- & M3.5 & 1.4$\pm$0.7 & Y & 2009-MMT & Y$^3$   &      \\
213643679+572331935 & Abs. & N   & K1.5 & 5.5$\pm$1.7 & pN & 2010-MMT & N   &      \\
" 		    & Abs. & N   & K1.5 & 5.5$\pm$1.7 & pN & 2010-MMT & N   &      \\
213643940+571838724 & 0   & --- & G7.0 & 6.6$\pm$0.6 & P & 2009-MMT & N   &      \\
213647421+571942074 & Abs. & --- & K0.0 & 3.0$\pm$0.2 & N & 2009-MMT & N   &      \\
213648190+573402084 & -2   & --- & M1.5 & 1.4$\pm$0.2 & N & 2009-MMT & Y$^4$   &      \\
213649612+572309317 & -2   & --- & K0.0 & 5.8$\pm$1.9 & N & 2009-MMT & N   &      \\
213649639+573212770 & -1   & --- & K0.0 & 5.3$\pm$0.2 & N & 2009-MMT & N   &      \\
213649653+572125909 & Abs. & --- & K0.0 & 2.8$\pm$0.2 & N & 2009-MMT & N   &      \\
213650683+572303728 & Abs. & --- & K2.5 & 2.7$\pm$0.1 & N & 2009-MMT & N   &      \\
213651349+573810594 & Abs. & --- & G9.0 & 5.6$\pm$2.2 & N & 2009-MMT & N   &      \\
213653210+572052112 & -9   & --- & M1.0 & 1.6$\pm$0.7 & pN & 2010-MMT & P   &      \\
213655201+573030103 & -45: & --- & ClassI? & --- & Y & 2010-MMT & Y   &  Neb.,lowSN    \\
213655283+572551668 & Abs. & --- & K2.5 & 2.6$\pm$0.2 & Y & 2009-MMT & Y   &  oVVI    \\
213657982+574058727 & Abs. & --- & K0.0 & 5.7$\pm$2.0 & N & 2009-MMT & N   &      \\
213658737+573848181 & -21  & 0.2 & M3.5 & 0.8$\pm$0.7 & Y & 2010-MMT & Y$^5$   &  Neb.   \\
213659108+573905636 & -79  & 0.4 & K5.5 & 1.8$\pm$0.5 & Y & 2009-MMT & Y$^2$,$^5$   &      \\
213659472+573134908 & -108 & --- & M1.0 & 2.0$\pm$0.9 & Y & 2010-MMT & Y$^1$,$^2$   & Neb.,21365947.5731349    \\
213701319+573418289 & -22  & --- & M3.0 & 0.6$\pm$0.9 & Y & 2009-MMT & Y$^4$   &  Var., Neb.   \\
" 		    & -2   & 0.3 & M1.0$^b$ & 1.4$\pm$1.0 & Y & 2010-MMT & Y$^4$   &  Var., Neb.    \\
213701401+572445873 & -3   & --- & M3.0 & 2.5$\pm$1.3 & N & 2009-MMT & Y$^1$,$^4$   &  11-1499, LiI    \\
213702019+574004207 & Abs. & --- & K0.5 & 2.1$\pm$0.3 & N & 2009-MMT & N   &      \\
213702260+573901063 & Abs. & --- & G9.0 & 6.0$\pm$2.1 & N & 2009-MMT & N   &      \\
213702321+573115201 & -25: & --- & ClassI? & --- & P & 2010-MMT & P   &  Neb., Globu,lowSN    \\
213702417+571729455 & Abs. & --- & E & --- & N & 2010-MMT & N   &      \\
213702967+573746081 & Abs. & --- & E & --- & N & 2010-MMT & N   &      \\
213703207+572718405 & -6   & 0.3 & K5.5 & 2.5$\pm$0.3 & N:(24) & 2009-MMT & Y$^4$   &      \\
213704539+573223646 & -32  & --- & M4.0 & 2.1$\pm$0.7 & N & 2009-MMT & Y$^4$   &      \\
213706050+573604911 & Abs. & --- & K0.5 & 2.3$\pm$0.3 & N & 2009-MMT & N   &      \\
213707711+573211012 & -35  & --- & M2.0 & 1.8$\pm$1.5 & Y & 2010-MMT & Y   &  Globu    \\
213708137+573616213 & -45  & 0.2 & M4.0 & 1.7$\pm$1.0 & Y & 2010-MMT & Y$^5$   &      \\
213708281+573023538 & -5   & 0.2 & M4.5 & 1.5$\pm$0.8 & pN(8) & 2010-MMT & Y$^4$   &  Neb.    \\
213708783+572322501 & Abs. & pN & K0.0 & 2.7$\pm$0.2 & pN(24) & 2010-MMT & N   & Neb.      \\
213708879+572107012 & -55  & 0.3 & M2.0 & 1.4$\pm$1.0 & Y & 2010-MMT & Y   &      \\
213709442+573036722 & -32  & --- & M3.0 & 1.3$\pm$0.9 & Y & 2009-MMT & Y$^4$   &      \\
213710231+573030212 & Abs. & --- & G9.0 & 4.4$\pm$1.4 & N & 2009-MMT & N   &      \\
213710259+572216542 & Abs. & --- & K1.0 & 2.4$\pm$0.1 & N & 2009-MMT & N   &      \\
213710657+571944106 & -17  & --- & K0.0 & 4.9$\pm$0.3 & N & 2009-MMT & N   &      \\
213710877+573846877 & -85  & --- & M4.5$^b$ & 1.9$\pm$0.7 & Y & 2009-MMT & Y   &      \\
"		    & -10  & --- & M2.0 & 3.0$\pm$0.9 & Y & 2010-MMT & Y   &     \\
213711371+571406304 & Abs. & --- & G9.0 & 4.9$\pm$1.8 & N & 2009-MMT & N   &      \\
213711673+573935409 & Abs. & --- & G6.0 & 7.0$\pm$1.7 & N & 2009-MMT & N   &      \\
213712353+573331789 & -2   & 0.4 & K4.0 & 1.9$\pm$0.6 & pN(8) & 2009-MMT & Y$^4$   &  NObj.    \\
213712580+574055032 & -10  & --- & M3.5 & 1.7$\pm$0.6 & N & 2009-MMT & Y$^4$   &      \\
213713500+573102086 & Abs. & --- & X & --- & N & 2009-MMT & N   &      \\
213714200+571936677 & -5   & --- & M3.5 & 0.2$\pm$0.7 & N & 2009-MMT & N   &      \\
213714413+573453994 & Abs. & N & K1.0 & 5.3$\pm$0.7 & N & 2010-MMT & N   &      \\
213715100+572059280 & Abs. & --- & K2.0 & 2.9$\pm$0.1 & P & 2009-MMT & N   &      \\
213716349+572640200 & -17  & 0.4 & K7.0 & 6.0$\pm$1.0: & Y & 2010-MMT & Y$^2$,$^4$   &  Very embedded    \\
213717070+571914883 & -2   & --- & M3.5 & 0.4$\pm$1.0 & N & 2009-MMT & N   &      \\
213720270+571228210 & Abs. & --- & K7.0 & 0.8$\pm$0.0 & N & 2009-MMT & N   &      \\
213720641+572100571 & -4   & 0.2 & M1.0 & 1.0$\pm$0.7 & pN(8) & 2010-MMT & Y   &     \\
213720771+574336243 & Abs. & --- & G9.0 & 5.8$\pm$0.5 & N & 2009-MMT & N   &      \\
213721087+572812883 & Abs. & --- & X & --- & N & 2009-MMT & N   &      \\
213721801+572917455 & Abs. & --- & E & --- & N & 2010-MMT & N   &      \\
213724102+572411541 & -107 & 0.2 & K5.5 & 2.4$\pm$0.3 & Y & 2009-MMT & Y$^1$,$^2$,$^5$   & oVVI, 21372410+5724115     \\
21372447+5731359    & -62  & --- & M1.0: & 3.1$\pm$1.7 & Y & 2009-SAO & Y$^1$,$^5$   &  21372447.5731359    \\
213725743+571257077 & -6   & --- & M1.5 & 2.6$\pm$0.3 & N & 2010-MMT & P   &      \\
213726148+572330562 & -28  & --- & M4.5 & 1.3$\pm$0.7 & Y & 2009-MMT & Y   &     \\
213726272+571258793 & -0.5 & 0.3 & M0.5 & 1.4$\pm$0.4 & N & 2009-MMT & Y   &      \\
213726347+573638364 & -3   & --- & M0.5 & 1.5$\pm$0.4 & N & 2009-MMT & N   &      \\
21372643+5731386    & -2   & --- & K2.0 & 2.4$\pm$0.1 & P(8) & 2009-SAO & P   &  oVVI    \\
21372685+5732069    & -65  & --- & G5: & 0.6$\pm$0.6 & N & 2009-SAO & P   &  Neb.    \\
213726917+573013266 & Abs. & N   & G4.0 & 7.2$\pm$2.1 & pN & 2010-MMT & N   &      \\
213727418+573123620 & -11  & --- & M2.5 & 0.9$\pm$0.7 & Y & 2009-MMT & Y$^4$,$^5$   &  Near 14-160    \\
21372742+5733197    & -60  & --- & K0: & 1.0$\pm$0.7 & N & 2009-SAO & pN   & 2 objects     \\
213727439+572201490 & Abs. & --- & K1.0 & 3.1$\pm$0.2 & N & 2009-MMT & N   &      \\
213727693+574330146 & Abs. & N   & G1.0 & 6.6$\pm$1.6 & Y & 2010-MMT & pN   &      \\
213728428+572548289 & Abs. & --- & G9.0 & 6.1$\pm$2.5 & N & 2009-MMT & N   &      \\
213730069+572431962 & -30  & --- & M3.5 & 0.5$\pm$0.8 & N & 2009-MMT & X   &  Nobj., dMe?    \\
21373045+5734263    & -3   & --- & K5: & 0.5$\pm$0.4 & N & 2009-SAO & pN   &   \\
213730707+572004665 & Abs. & --- & X & --- & N & 2009-MMT & N   &      \\
213730893+572131278 & Abs. & N   & G5.0 & 7.1$\pm$2.1 & Y & 2010-MMT & N   &      \\
213731517+573935272 & Abs. & --- & E & --- & Y & 2010-MMT & N   &      \\
213732341+572503204 & -47  & 0.1 & G9.0 & 1.8$\pm$0.5 & Y & 2010-MMT & Y$^4$   &   UXor?   \\
213732493+574415574 & -16  & --- & M3.0 & 0.1$\pm$0.6 & N & 2009-MMT & N   &      \\
213733557+573550931 & -6   & 0.2 & M1.5 & 1.7$\pm$0.7 & Y & 2010-MMT & Y   &    \\
21373404+5735011    & -1   & --- & GK & 2.1$\pm$0.1 & N & 2009-SAO & pN   &      \\
213734072+572526880 & -8   & --- & M3.5 & 0.7$\pm$0.4 & N & 2009-MMT & N   &      \\
213734113+573431198 & -56  & --- & M0.0 & 2.1$\pm$0.9 & Y & 2009-MMT & Y$^5$   &      \\
213734649+571657705 & -60  & 0.2 & M1.0 & 3.1$\pm$0.4 & Y & 2010-MMT & Y$^2$   &      \\
213735713+573258349 & -62  & --- & M2.0 & 1.5$\pm$1.0 & Y & 2010-MMT & Y$^2$,$^5$   &      \\
213735802+571619829 & Abs. & N   & G8.0 & 7.9$\pm$1.1 & N & 2010-MMT & N   &      \\
213738830+572936901 & -7   & 0.5 & K3.5 & 5.1$\pm$0.3 & Y & 2010-MMT & Y$^4$   &      \\
213738913+573831249 & Abs. & --- & G8.0 & 6.0$\pm$0.7 & N & 2009-MMT & N   &      \\
213740217+571903718 & -11  & --- & M1.5 & 2.1$\pm$1.6 & N & 2010-MMT & P   &      \\
213740471+573433203 & -7   & --- & M2.5 & 2.0$\pm$1.0 & Y & 2010-MMT & Y$^5$   &   Mini-cluster   \\
213740870+571201294 & Abs. & --- & K0.0 & 4.6$\pm$0.9 & N & 2009-MMT & N   &      \\
213742167+573431486 & -60  & --- & M2.0 & 1.4$\pm$0.8 & P & 2009-MMT & Y   &  Neb.    \\
213742758+573325074 & -67  & --- & X    & --- & Y & 2009-MMT & Y$^2$,$^4$   &  UXor?,Mini-cluster   \\
213743142+574105401 & Abs. & --- & G7.0 & 4.9$\pm$0.2 & N & 2009-MMT & N   &      \\
21374388+5734521    & -35  & --- & M2.0: & 2.7$\pm$1.7: & P & 2009-SAO & P   & Neb.     \\
213744131+573331130 & -17  & 0.5 & K7.5 & 2.7$\pm$0.7 & Y & 2009-MMT & Y$^4$   &  Mini-cluster    \\
"		    & -19  & 0.4 & M1.0$^b$ & 1.9$\pm$0.7 & Y & 2010-MMT & Y$^4$   &  Mini-cluster     \\
213744268+573651850 & Abs. & --- & K2.0 & 3.3$\pm$0.3 & N & 2009-MMT & N   &      \\
213744543+572200213 & -51  & --- & M5.0 & 1.1$\pm$1.2 & P & 2009-MMT & Y   &  Mini-cluster    \\
213744818+571738025 & Abs. & --- & X    & --- & N & 2010-MMT & X   &      \\
213745147+571942390 & -14  & 0.4 & K5.5 & 1.9$\pm$0.2 & Y & 2009-MMT & Y$^1$,$^2$   &   11-383   \\
213745161+570831180 & Abs. & --- & X    & --- & N & 2009-MMT & N   &      \\
213746157+574331409 & Abs. & --- & G9.0 & 5.6$\pm$0.3 & P & 2009-MMT & N   &      \\
213746171+571722726 &  0   & --- & K0.0 & 5.5$\pm$1.5 & N & 2009-MMT & N   &      \\
213746871+573156208 & -42  & --- & M1.5 & 2.9$\pm$0.8 & Y & 2009-MMT & Y$^5$   &      \\
213747928+573114666 & Abs. & --- & X    & --- & N & 2009-MMT & N   &      \\
213747963+573242323 & -61  & --- & M1.0 & 1.4$\pm$0.8 & Y & 2009-MMT & Y$^2$,$^5$   &   Mini-cluster    \\
213748237+572319411 & -8   & --- & M3.5 & 0.7$\pm$0.8 & Y & 2010-MMT & Y   &      \\
213748821+572717746 & Abs. & --- & G9.0 & 5.5$\pm$0.9 & N & 2009-MMT & N   &      \\
213748931+572320963 & -20  & 0.2 & K5.0 & 2.7$\pm$0.4 & Y & 2009-MMT & Y$^1$,$^2$,$^5$   & 21374893+5723209     \\
213749041+570808947 & Abs. & --- & M0.0 & 0.2$\pm$0.6 & N & 2009-MMT & N   &      \\
213749260+573158309 & -9   & 0.2 & M0.0 & 2.5$\pm$0.8 & N & 2010-MMT & Y$^4$   &      \\
213750222+573009586 & -20  & 0.4 & M0.0 & 3.3$\pm$0.0 & pN & 2009-MMT & Y$^4$   &      \\
213750297+570909399 & -5   & --- & M1.0 & 2.1$\pm$0.6 & N & 2009-MMT & P   &      \\
213751197+574656428 & -6   & --- & M3.5 & 2.3$\pm$0.5 & N & 2009-MMT & P   &      \\
213751210+572436151 & -15  & --- & K7.5 & 3.3$\pm$0.9 & Y & 2009-MMT & Y$^5$   &      \\
213751801+572257095 & Abs. & --- & K0.0 & 2.7$\pm$0.1 & N & 2009-MMT & N   &      \\
213751808+572559001 & Abs. & N   & G6.0 & 4.7$\pm$1.8 & Y & 2010-MMT & N   &      \\
213753470+573346291 & Abs. & --- & K1.0 & 2.9$\pm$0.3 & pN(24:) & 2009-MMT & pN   & oVVI     \\
213755392+570832540 & Abs. & --- & K1.0 & 5.2$\pm$0.1 & N & 2009-MMT & N   &      \\
213756292+574202942 & -2   & --- & M3.5 & 0.8$\pm$1.3 & N & 2009-MMT & N   &      \\
213756779+573448171 & -9   & --- & M1.5 & 1.7$\pm$1.1 & Y & 2010-MMT & Y   &      \\
213758297+571827161 & Abs. & --- & M1.5 & 0.4$\pm$0.5 & N & 2009-MMT & N   &      \\
213758352+574224681 & Abs. & --- & K1.0 & 3.9$\pm$0.4 & N & 2009-MMT & N   &      \\
213759251+570545808 & Abs. & --- & K1.0 & 3.1$\pm$0.2 & N & 2009-MMT & N   &      \\
213759869+572501968 & Abs. & --- & K2.5 & 2.3$\pm$0.0 & P & 2009-MMT & N   &      \\
213800487+570954841 & Abs. & --- & K1.0 & 2.8$\pm$0.4 & Y & 2009-MMT & N   &      \\
213801380+570518164 & Abs. & --- & K2.5 & 2.7$\pm$0.1 & N & 2009-MMT & N   &      \\
213803117+574644164 & Abs. & --- & K1.0 & 3.3$\pm$0.1 & N & 2009-MMT & N   &      \\
213803453+570512396 & -12  & --- & M3.0 & 1.4$\pm$0.6 & pN & 2009-MMT & P   &  Var.?    \\
213803749+572358069 & Abs. & --- & K2.0 & 2.7$\pm$0.1 & N & 2009-MMT & N   &      \\
213804820+570754472 & -17  & --- & M1.0 & 1.9$\pm$0.7 & N & 2010-MMT & P   &      \\
213805170+574735827 & Abs. & --- & K0.0 & 3.1$\pm$0.1 & N & 2009-MMT & N   &      \\
213806612+570424098 & Abs. & --- & K0.0 & 2.8$\pm$0.1 & N & 2009-MMT & N   &      \\
213808143+573414485 & -4   & N   & M2.0 & 1.8$\pm$0.9 & P & 2010-MMT & N   &      \\
213808157+573917666 & Abs. & N   & G7.0 & 5.8$\pm$0.9 & N & 2010-MMT & N   &      \\
213808280+573418151 & -3   & N   & G9.0 & 3.6$\pm$0.2 & N & 2009-MMT & N   &      \\
213809221+572038118 & -18  & --- & M4.0 & 1.3$\pm$1.0 & N & 2009-MMT & P   &      \\
213809613+571126151 & Abs. & --- & G6.0 & 7.4$\pm$2.5 & N & 2010-MMT & N   &      \\
213809997+572352782 & -50  & --- & M2.0 & 2.2$\pm$0.2 & Y & 2009-MMT & Y$^2$   &      \\
213810182+572708407 & -10  & --- & M1.5 & 1.5$\pm$0.8 & Y & 2010-MMT & Y$^5$   &  Var.    \\
213810677+572346025 & -3   & N   & M1.0 & 1.3$\pm$0.7 & N & 2010-MMT & N   &      \\
213810759+574013683 & -46  & --- & M1.5 & 1.6$\pm$0.6 & N & 2010-MMT & P   &  Neb.,oVVI   \\
213811281+570619935 & Abs. & N   & E    & --- & Y & 2010-MMT & N   &      \\
213811789+570731057 & Abs. & --- & K0.0 & 4.4$\pm$0.0 & N & 2009-MMT & N   &      \\
213811817+574738931 & Abs. & --- & G9.0 & 3.7$\pm$0.0 & P & 2009-MMT & N   &      \\
213812023+572500774 & -3   & --- & M1.0 & 1.4$\pm$0.4 & Y & 2009-MMT & Y$^5$   &      \\
213812057+570513385 & Abs. & N   & K1.0 & 4.9$\pm$1.3 & pN & 2010-MMT & N   &      \\
213812290+571905627 & Abs. & --- & G8.0 & 5.9$\pm$2.0 & N & 2009-MMT & N   &      \\
213812641+572033696 & -159 & --- & K7.0 & 2.3$\pm$0.4 & Y & 2009-MMT & Y$^2$   &      \\
213813973+574913043 & Abs. & --- & G8.0 & 2.1$\pm$0.1 & N & 2009-MMT & N   &      \\
213815367+574722877 & Abs. & --- & G9.0 & 2.8$\pm$0.1 & N & 2009-MMT & N   &      \\
213816129+571935798 & -13  & 0.3 & M0.0 & 1.9$\pm$0.7 & Y & 2009-MMT & Y$^1$   &  54-1781    \\
213816170+574104645 & -8   & 0.5 & K4.5 & 2.0$\pm$0.5 & N & 2009-MMT & Y   & Near 13-2236    \\
213816198+573956461 & -3   & --- & M3.0 & 0.5$\pm$1.1 & N & 2009-MMT & N   &      \\
213816417+571139019 & Abs. & --- & K1.0 & 4.3$\pm$0.2 & N & 2009-MMT & N   &      \\
213817880+571136986 & Abs. & N   & K2.0 & 3.6$\pm$0.4 & N & 2010-MMT & N   &      \\
213819109+570555133 & Abs. & --- & G9.0 & 4.9$\pm$0.0 & N & 2009-MMT & N   &      \\
213819411+572203907 & -14  & --- & M2.0 & 2.7$\pm$0.7 & P(8) & 2010-MMT & P   &    \\
213819507+572044119 & -6   & --- & M2.0 & 2.2$\pm$0.9 & N & 2010-MMT & P   &      \\
213820201+574757676 & Abs. & N   & G5.0 & 5.9$\pm$1.1 & Y & 2010-MMT & N   &      \\
213820420+573637691 & -26  & --- & M4.5 & 1.5$\pm$1.1 & N & 2009-MMT & N   &  dMe    \\
213820441+572757612 & -4   & N   & M0.5 & 3.0$\pm$0.1 & pN(8) & 2010-MMT & N   &      \\
213820510+571925883 & Abs. & --- & K0.0 & 8.2$\pm$1.6 & N & 2009-MMT & N   &      \\
213820798+574504614 & Abs. & --- & M4.0 & 0.1$\pm$0.7 & N & 2009-MMT & N   &      \\
213822171+573454681 & Abs. & --- & K0.0 & 2.4$\pm$0.1 & N & 2009-MMT & N   &      \\
213822398+573350782 & Abs. & --- & K1.0 & 2.3$\pm$0.2 & N & 2009-MMT & N   &      \\
213822810+574017294 & -18  & --- & M0.0 & 2.5$\pm$0.9 & Y & 2009-MMT & Y$^2$,$^5$   &      \\
213823950+572736175 & -18  & 0.1 & M1.0 & 1.4$\pm$0.6 & Y & 2010-MMT & Y$^2$   &      \\
213824142+574451513 & -5   & 0.4 & K6.0 & 2.4$\pm$0.4 & N & 2009-MMT & Y   &      \\
213824293+570308992 & Abs. & --- & K0.5 & 2.6$\pm$0.1 & N & 2009-MMT & N   &      \\
213824293+574724141 & Abs. & --- & K1.5 & 6.0$\pm$2.1 & N & 2009-MMT & N   &      \\
213824650+571320972 & Abs. & --- & G6.0 & 5.6$\pm$1.9 & N & 2009-MMT & N   &      \\
213824781+571932530 & Abs. & --- & K1.0 & 5.3$\pm$2.1 & N & 2009-MMT & N   &      \\
213825831+574207487 & -2   & 0.4 & K2.0 & 4.6$\pm$0.9 & Y & 2009-MMT & Y$^2$   &  UXor?    \\
213826477+572017670 & Abs. & N   & K1.5 & 6.3$\pm$0.1 & pN & 2009-MMT & N   &      \\
" 		    & Abs. & N   & K3.0 & 5.1$\pm$1.9 & pN & 2010-MMT & N   &      \\
"		    & Abs. & N   & K3.0 & 5.9$\pm$0.1 & pN & 2010-MMT & N   &      \\
213826573+571649987 & Abs. & --- & K0.0 & 4.1$\pm$0.1 & N & 2009-MMT & N   &      \\
213826813+573501891 & Abs. & --- & G9.0 & 3.7$\pm$0.1 & N & 2009-MMT & N   &      \\
213827431+572720767 & -36  & 0.3 & K5.0 & 2.2$\pm$0.4 & Y & 2009-MMT & Y$^1$,$^2$   &  12-2113   \\
213828022+573149808 & -5   & N   & M1.0 & 1.7$\pm$1.2 & N & 2010-MMT & N   &      \\
213828028+574736432 & -4   & --- & M2.5 & 1.0$\pm$0.8 & Y & 2009-MMT & Y   &     \\
213828221+570859896 & Abs. & --- & K0.0 & 2.5$\pm$0.4 & P & 2009-MMT & N   &      \\
213828887+574732174 & Abs. & --- & K5.0 & 6.1$\pm$2.0 & N & 2010-MMT & N   &      \\
213829367+573726567 & -10  & --- & M2.0 & 2.0$\pm$1.1 & P(8) & 2010-MMT & Y   &       \\
213829848+570616501 & Abs. & --- & G9.0 & 2.7$\pm$0.2 & N & 2009-MMT & N   &      \\
213830308+573255218 & -31  & --- & M1.0 & 1.7$\pm$0.9 & Y & 2010-MMT & Y$^2$   &      \\
213830349+572618227 & -13  & 0.2 & K7.0 & 2.1$\pm$0.6 & Y & 2009-MMT & Y   &   IR variable   \\
213831503+571837296 & Abs. & --- & X & --- & X & 2010-MMT & X   &      \\
213831530+571928643 & Abs. & --- & K0.0 & 2.6$\pm$0.2 & N & 2009-MMT & N   &      \\
213832121+570637293 & -7   & --- & M4.0 & 1.9$\pm$0.6 & N & 2009-MMT & X   &      \\
213832169+572635943 & -43  & --- & M0.0 & 2.2$\pm$0.7 & Y & 2009-MMT & Y$^1$,$^2$   &  21383216.5726359    \\
213832251+572253401 &  0   & --- & M2.5 & 0.7$\pm$0.8 & N & 2010-MMT & N   &      \\
213832402+574705450 & -1   & --- & M1.0 & 1.3$\pm$0.6 & N & 2009-MMT & N   &      \\
213833130+573145785 & Abs. & --- & M1.0 & 2.0$\pm$1.2 & N & 2009-MMT & X   &      \\
213834050+573418852 & Abs. & --- & K0.0 & 2.2$\pm$0.1 & N & 2009-MMT & N   &      \\
213834510+571457281 & Abs. & --- & G5.0 & 4.7$\pm$1.4 & N & 2009-MMT & N   &      \\
213834689+573544614 & Abs. & N   & G7.0 & 6.3$\pm$0.1 & N & 2010-MMT & N   &      \\
213835073+571031851 & -2   & --- & M0.5 & 5.3$\pm$1.1 & P & 2010-MMT & pN   &      \\
213835211+573013582 & -4   & 0.4 & K6.0 & 2.5$\pm$0.5 & N & 2009-MMT & Y   &    \\
" 		    & -1   & 0.4 & K6.0 & 2.5$\pm$0.5 & N & 2009-MMT & Y   &     \\
213835279+570618712 & Abs. & --- & G9.0 & 5.3$\pm$1.5 & N & 2009-MMT & N   &      \\
213836234+565852709 & -24  & --- & X & --- & N & 2009-MMT & N   &      \\
213837298+573103776 & -4   & 0.3 & K7.0 & 2.1$\pm$0.8 & Y & 2009-MMT & Y   &      \\
213837332+574809899 & Abs. & --- & G9.0 & 6.5$\pm$2.4 & N & 2009-MMT & N   &      \\
213837841+573230499 & Abs. & --- & K0.0 & 2.4$\pm$0.1 & N & 2009-MMT & N   &      \\
213838019+572147909 & Abs. & N   & G7.0 & 4.8$\pm$1.4 & pN & 2010-MMT & N   &      \\
213838232+574826378 & Abs. & --- & K0.0 & 3.4$\pm$0.1 & N & 2009-MMT & N   &      \\
213838548+573820015 & Abs. & --- & G3.0 & 6.3$\pm$0.3 & N & 2009-MMT & N   &      \\
213839228+572227624 & Abs. & --- & G9.0 & 5.4$\pm$1.4 & N & 2009-MMT & N   &      \\
213839571+572916412 & -22  & --- & M1.5 & 4.7$\pm$0.1 & Y & 2010-MMT & Y   &  Near HD206267    \\
213839749+572753080 & -5   & 0.2 & M2.5 & 2.2$\pm$0.9 & Y & 2010-MMT & Y   &      \\
213840271+573423383 & -3   & --- & M4.0 & 1.2$\pm$1.1 & N & 2009-MMT & X   &      \\
213840422+573535962 & Abs. & N   & G6.0 & 6.1$\pm$2.0 & pN & 2010-MMT & N   &      \\
213840752+574856934 & -47  & --- & M0.0 & 3.3$\pm$1.2 & N & 2010-MMT & pN   &  Nobj.    \\
213842249+573533902 & -1   & --- & M4.0 & 0.8$\pm$0.8 & Y & 2009-MMT & Y   &      \\
213842311+574810036 & Abs. & --- & K1.0 & 5.6$\pm$0.2 & N & 2009-MMT & N   &      \\
213842640+574603638 & Abs. & --- & X & --- & N & 2009-MMT & N   &      \\
" 		    & Abs. & N   & G4.0 & 4.9$\pm$0.8 & N & 2010-MMT & N   &      \\
213843258+573252183 & -1   & --- & M4.0 & 0.7$\pm$1.5 & N & 2009-MMT & X   &      \\
213843423+571432878 & Abs. & --- & G7.0 & 2.2$\pm$0.1 & P & 2009-MMT & N   &      \\
213843478+571708183 & Abs. & --- & G2.0 & 7.5$\pm$1.1 & N & 2009-MMT & N   &      \\
213844343+573626211 & -34  & --- & M1.5 & 1.0$\pm$0.7 & Y & 2010-MMT & Y   &      \\
213845270+571714033 & -4   & --- & M0.5 & 5.0$\pm$0.7 & N & 2010-MMT & N   &      \\
213846019+573020737 & -1   & N   & M0.5 & 1.3$\pm$0.9 & N & 2010-MMT & N   &      \\
213847282+573114405 & -29  & --- & M1.0 & 1.6$\pm$1.1 & Y & 2009-MMT & Y   &  Near HD206267    \\
"		    & Abs. & --- & X    & ---         & Y & 2010-MMT & Y   &  Low S/N, Near HD206267     \\
213848223+570753964 & Abs. & --- & X    & ---         & N & 2009-MMT & N   &      \\
213848271+570738391 & Abs. & --- & K0.0 & 2.8$\pm$0.1 & P & 2009-MMT & N   &      \\
213848497+573014186 & -10  & --- & M2.0 & 2.0$\pm$0.8 & N & 2009-MMT & pN   &      \\
" 		    & -2   & --- & M2.0 & 2.0$\pm$0.8 & N & 2009-MMT & pN   &      \\
213848930+573528505 & Abs. & --- & K1.0 & 3.3$\pm$0.2 & N & 2009-MMT & N   &      \\
213849438+573043451 & Abs. & --- & K0.5 & 2.7$\pm$0.2 & P & 2009-MMT & N   &      \\
213849568+572259086 & Abs. & N   & G6.0 & 6.2$\pm$2.1 & N & 2010-MMT & N   &      \\
213849891+572206173 & Abs. & --- & G2.0 & 5.1$\pm$1.8 & N & 2009-MMT & N   &      \\
213850077+571523167 & -13  & --- & M2.5 & 0.9$\pm$0.9 & N & 2009-MMT & pN   &      \\
213850571+572628486 & Abs. & N   & G9.0 & 6.9$\pm$1.6 & N & 2010-MMT & N   &      \\
213850578+573315447 & -5   & --- & G8.0 & 5.2$\pm$1.4 & N & 2009-MMT & N   &      \\
" 		    & Abs. & --- & G4.0 & 6.4$\pm$0.8 & N & 2010-MMT & N   &      \\
213852040+571521149 & Abs. & --- & G5.0 & 6.4$\pm$2.5 & N & 2010-MMT & N   &      \\
213852301+575113260 & Abs. & --- & G9.0 & 3.9$\pm$0.1 & N & 2009-MMT & N   &      \\
213853970+571650152 & Abs. & N   & K2.0 & 4.6$\pm$0.5 & N & 2010-MMT & N   &      \\
213854718+571617509 & Abs. & --- & G6.0 & 7.3$\pm$2.1 & N & 2009-MMT & N   &      \\
213854760+572450268 & -5   & 0.3 & M1.0 & 1.1$\pm$0.5 & Y & 2009-MMT & Y   &      \\
213855041+572042307 & Abs. & --- & G8.0 & 6.4$\pm$0.5 & N & 2009-MMT & N$^1$   &  21-851    \\
213856153+575244516 & -2   & --- & K7.5 & 6.0$\pm$1.4 & pN & 2010-MMT & N   &      \\
213856538+575002605 & Abs. & --- & G6.0 & 6.0$\pm$1.0 & N & 2009-MMT & N   &      \\
213858632+575308164 & -1   & --- & X & --- & N & 2009-MMT & N   &      \\
213859147+572045273 & -1   & --- & M1.5 & 1.6$\pm$1.0 & N & 2010-MMT & P   &      \\
213859738+572216816 & -10  & --- & M2.5 & 2.2$\pm$1.1 & Y & 2010-MMT & Y   &      \\
213859937+572108317 & Abs. & --- & K0.0 & 2.8$\pm$0.3 & N & 2009-MMT & N   &      \\
213900397+575004884 & -36  & --- & M4.0 & 1.2$\pm$0.9 & P & 2009-MMT & P   &      \\
213900562+571742543 & Abs. & --- & G2.0 & 6.2$\pm$1.7 & N & 2009-MMT & N   &      \\
213901708+574856687 & Abs. & --- & G9.0 & 3.0$\pm$0.1 & N & 2009-MMT & N   &      \\
213902519+572338005 & Abs. & N   & G2.0 & 3.6$\pm$0.3 & P & 2010-MMT & N   &      \\
213903212+571555316 & -6   & 0.4 & M1.0 & 0.8$\pm$0.5 & Y & 2009-MMT & Y   &  Neb.    \\
213903487+574037729 & Abs. & --- & K0.0 & 2.9$\pm$0.3 & N & 2009-MMT & N   &      \\
213903562+575241481 & Abs. & --- & G6.0 & 4.7$\pm$0.2 & N & 2009-MMT & N   &      \\
213905519+572349596 & -1   & 0.4 & K7.0 & 1.2$\pm$0.2 & P(8) & 2010-MMT & Y   & Mini-cluster      \\
"                   & 0    & 0.5 & K6.0 & 1.5$\pm$0.2 & P(8) & 2009-MMT & Y   &      \\
213905897+572527745 & -1   & --- & M0.5 & 0.6$\pm$0.3 & N & 2009-MMT & N   &      \\
213906172+571316138 & Abs. & --- & K0.0 & 2.2$\pm$0.2 & N & 2009-MMT & N   &      \\
213906199+571811258 & -14  & --- & M3.5 & 1.0$\pm$0.6 & N & 2009-MMT & pN   &      \\
213907771+572401997 & Abs. & N  & G4.0 & 4.5$\pm$1.4 & N & 2010-MMT & N   &      \\
213907929+574836087 & Abs. & --- & G9.0 & 6.0$\pm$1.5 & N & 2009-MMT & N   &      \\
213908479+571436888 & Abs. & --- & G3.0 & 6.9$\pm$1.0 & N & 2009-MMT & N   &      \\
213909481+574833409 & Abs. & --- & K2.0 & 2.5$\pm$0.1 & N & 2009-MMT & N  &      \\
213909591+575424972 & Abs. & 0.3: & K0.0 & 4.5$\pm$1.9 & N & 2009-MMT & P   &      \\
213909728+571803046 & -6   & --- & M1.5 & 1.8$\pm$0.9 & pN(8) & 2010-MMT & P   &      \\
213910429+572235727 & -103 & --- & M0.0 & 3.2$\pm$1.1 & Y & 2009-MMT & Y   &  Var., near 21-840    \\
213911452+572425205 & -26  & 0.2 & M1.0 & 2.2$\pm$0.7 & P & 2010-MMT & Y   & Var., Mini-cluster      \\
213911500+572655128 & -4   & --- & M2.0 & 1.2$\pm$0.9 & N & 2010-MMT & pN   &      \\
213911720+575314948 & Abs. & --- & E    & --- & N & 2010-MMT & N   &      \\
213911733+573219870 & Abs. & --- & X    & --- & N & 2009-MMT & N   &      \\
213911761+575307477 & ---  & --- & K1.0 & 3.4$\pm$0.1 & P & 2009-MMT & N   &      \\
213912509+570810993 & -3   & --- & M3.0 & 0.6$\pm$0.7 & N & 2009-MMT & N   &      \\
213912537+571631434 & ---  & --- & M3.0 & 4.1$\pm$1.4 & N & 2009-MMT & N   &      \\
213912667+571522055 & 0    & --- & K1.0 & 2.3$\pm$0.3 & N & 2009-MMT & N   &      \\
213913979+573922926 & Abs. & --- & K0.0 & 3.0$\pm$0.5 & N & 2009-MMT & N   &      \\
213914192+572055421 & Abs. & --- & K0.0 & 2.5$\pm$0.2 & P & 2009-MMT & N   &      \\
213914453+572304758 & -8   & --- & M3.5 & 1.4$\pm$0.8 & P(8) & 2009-MMT & P  & Nobj.     \\
213914487+574953541 & Abs. & --- & X    & --- & N & 2009-MMT & N   &      \\
213914837+573756779 & -13  & --- & M0.0 & 3.3$\pm$0.8 & P(24) & 2009-MMT & P   &   Var.  \\
213914967+571654656 & Abs. & --- & K0.0 & 3.0$\pm$0.1 & N & 2009-MMT & N   &      \\
213914988+574050473 & -25  & --- & M4.0 & 3.1$\pm$1.1 & Y & 2009-MMT & Y   &      \\
213915002+575023465 & -36  & --- & M4.0 & 1.7$\pm$0.8 & N & 2009-MMT & P   &      \\
21391561+5729186    & -1   & --- & M3.0 & 11.7$\pm$6.6 & N & 2009-SAO & N   &      \\
213915812+574226425 & Abs. & --- & K4.0 & 2.4$\pm$0.1 & N & 2009-MMT & N   &      \\
213916911+572632770 & Abs. & N   & G7.0 & 6.0$\pm$1.1 & N & 2010-MMT & N   &      \\
213917062+571643244 & -6   & 0.3 & M2.0 & 1.5$\pm$1.0 & N & 2010-MMT & Y   &      \\
213917178+574709597 & Abs. & --- & K1.0 & 3.3$\pm$0.1 & N & 2009-MMT & N   &      \\
213917371+571605286 & -24  & --- & M3.5 & 0.9$\pm$1.0 & N & 2009-MMT & P   &      \\
213917481+571747432 & -33  & 0.5 & K6.0 & 2.2$\pm$0.9 & Y & 2009-MMT & Y$^1$   &  54-1488    \\
213918291+572818473 & -6   & --- & M2.0 & 1.0$\pm$0.6 & N & 2009-MMT & P   &      \\
213918339+574022609 & -4   & --- & M2.5 & 1.4$\pm$0.7 & N & 2009-MMT & P   &      \\
213918998+573806996 & -5   & --- & M3.0 & 0.5$\pm$0.5 & N & 2009-MMT & N   &      \\
213919348+573914178 & Abs. & --- & K0.5 & 2.8$\pm$0.4 & N & 2009-MMT & N   &      \\
21391969+5727461    & -1   & --- & G0.0 & 2.9$\pm$0.3 & N & 2009-SAO & N   &      \\
213919719+575331070 & -20  & --- & K3.0 & 6.7$\pm$1.2 & N & 2009-MMT & N   &      \\
213920172+575015967 & -22  & --- & M3.5 & 0.8$\pm$0.7 & N & 2009-MMT & P   &      \\
21392059+5726269    & -34  & --- & LateM: & --- & Y & 2009-SAO & P   & S/N, has 24$\mu$m excess     \\
213920591+572308795 & Abs. & --- & X & --- & X & 2010-MMT & X   &      \\
213920831+571631187 & -2   & --- & M4.0 & 1.1$\pm$1.4 & N & 2009-MMT & P   &      \\
213921298+574857456 & -5   & --- & K2.5 & 5.0$\pm$1.7 & N & 2009-MMT & N   &      \\
21392151+5728398    & -5   & --- & M4.0 & 3.1$\pm$2.0 & N & 2009-SAO & pN   &   oVVI   \\
213921607+575153416 & Abs. & --- & K1.0 & 3.3$\pm$0.0 & N & 2009-MMT & N   &      \\
213923489+573409252 & Abs. & --- & M1.0 & 1.7$\pm$0.8 & N & 2009-MMT & N   &      \\
213924388+572820999 & -8   & 0.2 & K7.5$^b$ & 2.2$\pm$0.5 & N & 2009-MMT & Y   &      \\
" 		    & -23  & --- & K & --- & N & 2009-SAO & Y   &      \\
213924491+574455317 & -90: & --- & M1.0 & 3.2$\pm$1.0 & N & 2010-MMT & pN   &  Nobj., Faint    \\
213924711+571912672 & -37  & --- & M2.5 & 2.8$\pm$1.1 & Y & 2010-MMT & Y   &  Var.    \\
213924917+575217654 & Abs. & N & K0.0 & 4.9$\pm$1.4 & N & 2010-MMT & N   &      \\
213925130+574942458 & Abs. & --- & K0.5 & 3.3$\pm$0.0 & N & 2009-MMT & N   &      \\
213925219+574345156 & -1   & --- & K7.0 & 4.2$\pm$1.0 & N & 2010-MMT & N   &      \\
213925363+572830832 & Abs. & --- & G9.0 & 3.2$\pm$0.4 & P & 2009-MMT & N   &      \\
21392564+5728183    & -16  & --- & K6.0: & 2.2$\pm$0.1 & N & 2009-SAO & P   &      \\
213925679+575000504 & Abs. & N & K0.0 & 7.3$\pm$3.4 & pN & 2010-MMT & N   &      \\
213926421+572538470 & -164 & --- & M1.0 & 3.2$\pm$0.8 & Y & 2009-MMT & Y   &      \\
213926428+573503140 & Abs. & --- & K0.0 & 2.9$\pm$0.4 & N & 2009-MMT & N   &      \\
21392806+5728420    & -12  & --- & K4.0 & 3.8$\pm$1.4 & N & 2009-SAO & P   &  Nobj.    \\
213928151+572521181 & -3   & 0.2 & K7.0 & 2.2$\pm$0.3 & N & 2009-MMT & Y   &      \\
213928742+573930163 & -7   & --- & M4.0 & 2.5$\pm$0.9 & N & 2009-MMT & P   &      \\
213928968+574347037 & -1   & 0.3 & M3.5 & 0.2$\pm$0.8 & N & 2009-MMT & P   &      \\
213929250+572530299 & -14  & 0.1 & M1.0 & --- & Y & 2010-MMT & Y   &      \\
213929408+570630605 & -24  & 0.1 & K7.0 & 2.1$\pm$0.6 & Y & 2009-MMT & Y$^2$   &      \\
213929579+571631626 & Abs. & --- & K0.0 & 5.8$\pm$0.7 & N & 2009-MMT & N   &      \\
213929648+574809597 & -7   & --- & M3.5 & 2.1$\pm$0.9 & N & 2009-MMT & P   &      \\
213930129+572651433 & -4   & 0.4 & M0.5 & 2.0$\pm$0.4 & Y & 2009-MMT & Y   &      \\
21393069+5728116    & -5   & --- & M2.5 & 0.0$\pm$0.8 & N & 2009-SAO & pN   &  dMe?    \\
213930870+572227446 & -108 & --- & K7.0 & 2.3$\pm$0.4 & Y & 2009-MMT & Y$^2$   &      \\
21393179+5728291    & -11  & --- & M2.0 & 1.2$\pm$0.4 & N & 2009-SAO & P   &      \\
213932189+573539903 & -4   & --- & M4.0 & 1.4$\pm$0.7 & N & 2010-MMT & pN   &      \\
213932752+570700296 & -7   & --- & M3.5 & 0.0$\pm$0.6 & N & 2009-MMT & N   &      \\
213933157+574140639 & Abs. & --- & G9.0 & 2.6$\pm$0.5 & N & 2009-MMT & N   &      \\
213933219+573300533 & -35  & --- & M3.5 & 2.0$\pm$0.8 & Y & 2009-MMT & Y   &      \\
21393301+5728175    & Abs. & --- & M1.5 & 2.3$\pm$0.8 & Y & 2009-SAO & Y   &      \\
213933328+571844890 & Abs. & --- & K0.0 & 4.9$\pm$1.1 & N & 2009-MMT & N   &      \\
213934880+574531915 & Abs. & N & G8.0 & 5.9$\pm$1.7 & Y & 2010-MMT & N   &      \\
213934908+571703418 & -23  & --- & M4.0 & 0.6$\pm$0.8 & N & 2009-MMT & P   &      \\
213935018+573353693 & -2   & --- & M3.0 & 1.5$\pm$0.7 & N & 2009-MMT & P   &      \\
213935162+572053128 & -25  & --- & M4.0 & 1.3$\pm$0.9 & Y & 2009-MMT & Y   &      \\
213935320+571928932 & -4   & --- & M2.5 & 2.8$\pm$1.3 & pN & 2010-MMT & pN   &      \\
21393648+5728119    & -4   & --- & G5.0 & 2.1$\pm$0.2 & N & 2009-SAO & P   &      \\
213936638+571153452 & Abs. & --- & G9.0 & 2.6$\pm$0.2 & N & 2009-MMT & N   &      \\
213937132+572459030 & -49  & --- & M3.0 & 1.0$\pm$0.7 & Y & 2009-MMT & Y   &     \\
213937448+574607113 & -30  & --- & M4.5 & 1.7$\pm$1.0 & pN & 2009-MMT & P   &      \\
213938018+571818056 & -9   & --- & M3.5 & 0.7$\pm$0.6 & N & 2009-MMT & X   &      \\
213938162+572301696 & -2   & 0.8: & M4.5 & 1.4$\pm$1.0 & N & 2009-MMT & P   &      \\
213938169+573218304 & 0    & --- & M2.5 & 1.2$\pm$0.6 & N & 2009-MMT & P   &      \\
21393819+5727319    & -5   & 0.4 & M1.0 & 3.3$\pm$1.3 & N & 2009-SAO & Y   &      \\
21393921+5727402    & -2   & --- & M0.0 & 0.1$\pm$0.2 & N & 2009-SAO & X   &      \\
213939913+574918687 & 0    & --- & M2.0 & 2.7$\pm$0.6 & pN & 2010-MMT & pN   &      \\
21394010+5730113    & -24  & --- & M2.0 & 1.6$\pm$0.3 & Y & 2009-SAO & Y   &      \\
213940600+572108797 & -8   & --- & M1.5 & 3.0$\pm$1.1 & N & 2010-MMT & P   &     \\
213940710+572206160 & -6   & --- & M1.5 & 0.9$\pm$0.5 & N & 2009-MMT & P   &      \\
213940957+574431175 & -8   & --- & M3.5 & 0.2$\pm$0.8 & N & 2009-MMT & N   &      \\
213941211+573749556 & -3   & --- & M4.5 & 2.1$\pm$0.6 & N & 2009-MMT & P   &      \\
213941589+574957427 & Abs. & --- & K0.5 & 3.7$\pm$0.0 & N & 2009-MMT & N   &      \\
213942083+570508990 & Abs. & --- & K1.0 & 3.0$\pm$0.1 & N & 2009-MMT & N   &      \\
213942227+571701866 & -4   & 0.5 & M0.0 & 1.3$\pm$0.4 & N & 2009-MMT & Y   &      \\
213942289+572902679 & -12  & --- & M2.5 & 2.1$\pm$1.0 & Y & 2010-MMT & Y   &  Nobj.    \\
213942378+573348653 & -75  & 0.4 & M4.5 & 1.2$\pm$0.7 & N & 2010-MMT & Y   &  Strong H$\alpha$, no disk?    \\
213942399+573431184 & -51  & --- & M3.5 & 2.0$\pm$0.6 & Y & 2010-MMT & Y   &   Neb.   \\
21394265+5727008    & -1   & --- & K7.0 & 1.6$\pm$0.0 & N & 2009-SAO & pN   &      \\
213943237+574139252 & -2   & --- & M5.0 & 1.8$\pm$0.7 & Y & 2009-MMT & Y   &      \\
213943422+573705981 &  0   & --- & M4.0 & 1.4$\pm$0.7 & N & 2009-MMT & pN   &      \\
213943450+573634560 & -5   & 0.6 & M0.0 & 1.6$\pm$0.3 & Y & 2009-MMT & Y   &      \\
213944898+573537212 & -4   & --- & M4.0 & 0.8$\pm$0.7 & Y & 2009-MMT & Y   &      \\
213944912+570731263 & Abs. & --- & K0.0 & 2.4$\pm$0.2 & N & 2009-MMT & N   &      \\
213945091+571953390 & -4   & 0.4 & M3.0 & 1.3$\pm$0.9 & pN(6,8) & 2010-MMT & Y   &      \\
213945201+574912946 & -11  & 0.3 & K7.0 & 2.1$\pm$0.3 & Y & 2009-MMT & Y   &      \\
213945297+573304062 & Abs. & --- & K0.0 & 2.9$\pm$0.4 & N & 2009-MMT & N   &      \\
213945420+571709433 & -4   & --- & G9.0 & 7.3$\pm$2.5 & N & 2009-MMT & N   &      \\
213945709+571855753 & Abs. & --- & M0.5 & 1.6$\pm$1.0 & N & 2009-MMT & X   &      \\
213945709+572624297 & -17  & --- & M1.0 & 1.4$\pm$0.6 & Y & 2009-MMT & Y$^1$   &  21-1536   \\
21394574+5727544    & Abs. & --- & X & --- & N & 2009-SAO & N   &      \\
213945860+573051704 & -227 & --- & K6.0 & 2.0$\pm$0.1 & Y & 2010-MMT & Y$^2$   & UXor/IR variable?    \\
213946430+572241563 & -2   & N & M0.5 & 1.4$\pm$0.5 & N & 2010-MMT & N   &      \\
213946491+573223427 & -8   & --- & M4.5 & 1.9$\pm$0.7 & N & 2010-MMT & pN   &      \\
213946931+574817809 & -3   & --- & G8.0 & 7.4$\pm$2.6 & N & 2009-MMT & N   &      \\
213947013+574403324 & -13  & --- & M2.0 & 1.9$\pm$0.9 & Y & 2010-MMT & Y   &      \\
213947309+571445553 & Abs. & --- & K0.5 & 7.3$\pm$1.5 & N & 2009-MMT & N   &      \\
213947940+572818541 & Abs. & --- & G9.0 & 3.9$\pm$0.1 & N & 2009-MMT & N   &      \\
21394794+5728185    & Abs. & --- & X & --- & N & 2009-SAO & N   &      \\
" 		    & -10  & --- & X & --- & N & 2009-SAO & N   &      \\
213948050+572049544 & -1   & 0.2 & K7.0 & 1.7$\pm$0.5 & Y & 2009-MMT & Y   & Var.     \\
213948819+573344602 & Abs. & --- & X & --- & N & 2010-MMT & pN   &      \\
213948991+571941648 & -1   & --- & M4.0 & 1.2$\pm$0.8 & N & 2009-MMT & X   &      \\
213949767+574733740 & -10  & 0.2 & M2.0 & 1.8$\pm$0.7 & Y & 2010-MMT & Y   &      \\
21394919+5727197    & -3   & --- & K3.0 & 1.3$\pm$0.1 & N & 2009-SAO & pN   & oVVI     \\
213949231+574344716 & -41  & --- & M4.5 & 2.0$\pm$1.0 & N & 2010-MMT & pN   &      \\
213949403+573428327 & Abs. & --- & G8.0 & 4.6$\pm$2.0 & N & 2009-MMT & N   &      \\
213949540+574330324 & -18  & --- & M3.5 & 0.7$\pm$0.6 & Y & 2009-MMT & Y   &      \\
213950529+574137632 & -2   & 0.3 & M0.5 & 1.1$\pm$0.4 & P(8) & 2009-MMT & Y   &      \\
"   		    & -3   & 0.2 & M1.0 & 0.8$\pm$0.4 & P(8) & 2010-MMT & Y   &      \\
21395069+5726410    & -12  & --- & M1.0: & 0.0$\pm$0.8 & N & 2009-SAO & N   &      \\
213951030+574320313 & Abs. & --- & E & --- & N & 2010-MMT & N   &      \\
213951058+574614625 & -11  & --- & M2.5 & 0.7$\pm$0.7 & N & 2009-MMT & N   &      \\
213951092+574119848 & Abs. & --- & M3.0 & 1.1$\pm$0.7 & Y(24) & 2009-MMT & P   &     \\
213951360+573052611 & -1   & --- & M3.5 & 1.7$\pm$0.6 & N & 2009-MMT & pN   &      \\
213951957+571752279 & Abs. & --- & E & --- & pN & 2010-MMT & N   &      \\
213952060+572506212 & -10  & --- & M2.5 & 2.3$\pm$1.1 & Y & 2010-MMT & Y   &      \\
213952472+571120191 & Abs. & --- & G9.0 & 4.1$\pm$0.1 & N & 2009-MMT & N   &      \\
213954003+573519730 & -2   & --- & M3.5 & 0.8$\pm$0.8 & Y & 2009-MMT & P   &      \\
213954058+572933454 & -30  & 0.3 & K7.5 & 2.0$\pm$0.2 & Y & 2009-MMT & Y$^2$   &      \\
213955033+574041533 & Abs. & --- & K0.5 & 3.1$\pm$0.3 & N & 2009-MMT & N   &      \\
213955699+571638273 & -31  & --- & M0.5 & 1.4$\pm$0.5 & Y & 2009-MMT & Y$^2$   & IR variability?     \\
213956180+572416046 & -7   & --- & M4.0 & 1.3$\pm$0.9 & pN & 2010-MMT & P   & Nobj.      \\
213957011+572623514 & Abs. & --- & G9.0 & 2.9$\pm$0.3 & N & 2009-MMT & N   &      \\
213957340+574454768 & Abs. & --- & G9.0 & 3.9$\pm$0.1 & N & 2009-MMT & N   &      \\
213957402+574216427 & Abs. & --- & G9.0 & 2.9$\pm$0.4 & P & 2009-MMT & N   &      \\
213958288+573734930 &  0   & --- & M3.5 & 0.2$\pm$0.5 & N & 2009-MMT & N   &      \\
213958480+572552217 & Abs. & 0.2 & G9.0 & 3.9$\pm$1.9 & N & 2009-MMT & X   &      \\
213959078+572643784 & -10  & --- & M3.5 & 0.5$\pm$0.5 & Y & 2009-MMT & Y   &      \\
213959517+573257017 & -1   & --- & M4.0 & 1.5$\pm$0.5 & N & 2009-MMT & P   &      \\
213959902+573538049 & Abs. & --- & K1.0 & 5.1$\pm$2.3 & N & 2009-MMT & N   &      \\
214000403+572707158 & Abs. & --- & M4.0 & 1.9$\pm$0.9 & N & 2009-MMT & X   &      \\
214000478+571839617 & -5   & --- & M2.5 & 1.2$\pm$1.0 & P & 2010-MMT & Y   &      \\
214000671+574524541 & -2   & --- & M3.5 & 2.1$\pm$0.8 & N & 2010-MMT & P   &      \\
214000801+571628495 & Abs. & --- & K0.0 & 2.8$\pm$0.1 & N & 2009-MMT & N   &      \\
214001762+571344963 & -4   & --- & M3.5 & 0.0$\pm$0.4 & N & 2009-MMT & N   &      \\
214003197+573142763 & -7   & --- & G7.0 & 7.1$\pm$1.4 & N & 2009-MMT & N   &      \\
214004008+571852210 & -4   & --- & M2.5 & 3.1$\pm$1.1 & N & 2009-MMT & pN   &      \\
214004159+574358037 & -1   & --- & M4.5 & 1.0$\pm$1.2 & N & 2009-MMT & P   &      \\
214004523+572836367 & -33  & 0.5 & K5.5 & 1.3$\pm$0.1 & Y & 2009-MMT & Y$^1$,$^2$   &  21400451.5728363    \\
214005072+573217398 & Abs. & N   & G8.0 & 3.4$\pm$1.4 & P & 2010-MMT & N   &      \\
214005477+573920042 & Abs. & --- & K0.5 & 3.9$\pm$0.1 & N & 2009-MMT & N   &      \\
214005477+572452410 & Abs. & N   & G5.0 & 5.6$\pm$1.8 & N & 2010-MMT & N   &      \\
214005669+574417181 & -3   & --- & M3.5 & 1.5$\pm$0.8 & pN & 2010-MMT & P   &      \\
214006191+571230105 & Abs. & --- & K0.0 & 3.8$\pm$0.0 & N & 2009-MMT & N   &      \\
214006322+571126206 & Abs. & --- & K0.0 & 3.0$\pm$0.1 & N & 2009-MMT & N   &      \\
214006679+573224772 & Abs. & --- & K0.0 & 2.8$\pm$0.4 & N & 2009-MMT & N   &      \\
214007558+571937158 & Abs. & --- & K0.0 & 3.2$\pm$0.1 & N & 2009-MMT & N   &      \\
214008128+571559518 & Abs. & N   & G6.0 & 6.1$\pm$1.4 & N & 2010-MMT & N   &      \\
214008251+572631425 & 0    & N   & M0.5 & 3.4$\pm$0.7 & pN & 2010-MMT & N   &      \\
214009240+574137426 & Abs. & --- & K0.0 & 3.0$\pm$0.3 & N & 2009-MMT & N   &      \\
214009261+572726452 & Abs. & --- & K0.0 & 2.7$\pm$0.1 & N & 2009-MMT & N   &      \\
214009618+573854279 & Abs. & N   & G7.0 & 5.6$\pm$1.3 & P & 2010-MMT & N   &      \\
214010751+573421296 & Abs. & --- & M4.5 & 1.5$\pm$0.7 & N & 2009-MMT & N   &      \\
214011012+573630756 & -38  & 0.9: & M0.0 & 2.0$\pm$0.8 & N & 2009-MMT & P   &      \\
214011348+574414105 & -13  & 0.3 & K5.5 & 1.9$\pm$0.3 & P & 2009-MMT & Y   &  Nobj.    \\
214012151+573420637 & -5   & --- & M3.5 & 1.8$\pm$0.7 & pN & 2010-MMT & P   &      \\
214012309+573833048 & -11  & 0.6 & K7.5 & 1.7$\pm$0.2 & N & 2009-MMT & Y   &      \\
214013799+572110047 & Abs. & N   & K1.0 & 6.0$\pm$2.3 & N & 2010-MMT & N   &      \\
214014211+574004976 & -1   & 0.2: & M3.5 & 0.6$\pm$0.5 & N & 2010-MMT & N   &      \\
214014410+572812471 & Abs. & --- & M2.5 & 1.3$\pm$1.0 & N & 2009-MMT & pN   &      \\
214014458+572205514 & Abs. & --- & K4.5 & 3.5$\pm$0.9 & N & 2009-MMT & N   &      \\
214015317+571828850 & -4   & --- & M3.5 & 3.1$\pm$0.8 & N & 2009-MMT & pN   &      \\
214015557+573156551 & -2   & --- & M3.5 & 1.2$\pm$0.6 & N & 2010-MMT & P   &      \\
214016573+574043181 & -5   & --- & M2.5 & 0.5$\pm$1.0 & pN & 2010-MMT & N   &      \\
214016690+572229753 & -5   & --- & M3.0 & 0.4$\pm$0.5 & N & 2009-MMT & N   &      \\
"    		    & Abs. & N & M1.0 & 4.0$\pm$0.8 & N & 2010-MMT & N   &      \\
214017542+573124718 & -1   & 0.3 & M0.5 & 1.5$\pm$0.2 & N & 2009-MMT & P   &      \\
214017899+571112253 & Abs. & --- & K0.0 & 2.8$\pm$0.1 & N & 2009-MMT & N   &      \\
214017933+571853789 & Abs. & --- & K0.0 & 2.7$\pm$0.0 & N & 2009-MMT & N   &      \\
214017981+573254298 & Abs. & --- & M4.0 & 1.2$\pm$0.6 & N & 2009-MMT & X   &      \\
214018462+573805760 & Abs. & --- & K1.0 & 3.2$\pm$0.3 & N & 2009-MMT & N   &      \\
214018111+572919447 & -5   & --- & M3.5 & 1.1$\pm$0.7 & pN & 2010-MMT & P   &      \\
214018599+570916966 & -3   & 0.1: & M2.0 & 1.1$\pm$0.8 & N & 2010-MMT & N   &      \\
214019073+572509288 & -12  & --- & M2.5 & 2.0$\pm$1.0 & Y & 2010-MMT & Y   &      \\
214019162+573220460 & Abs. & --- & G9.0 & 3.4$\pm$0.4 & N & 2009-MMT & N   &      \\
214019849+573922857 & -47  & 0.2 & M3.5 & 1.3$\pm$1.0 & Y & 2010-MMT & Y   &      \\
214019897+574013696 & Abs. & --- & X & --- & N & 2009-MMT & N   &      \\
214020082+574253767 & Abs. & --- & G9.0 & 4.2$\pm$0.2 & N & 2009-MMT & N   &      \\
214020158+572711662 & -14  & --- & M4.5 & 1.8$\pm$1.4 & N & 2009-MMT & P   &      \\
214020453+573719906 & -2   & --- & M1.5 & 2.2$\pm$0.2 & N & 2010-MMT & pN   &      \\
214021922+572028395 & -17  & --- & M3.5 & 2.6$\pm$0.9 & N & 2009-MMT & P   &      \\
214021922+573005424 & -4   & 0.7 & K6.0 & 1.6$\pm$0.3 & Y & 2009-MMT & Y$^1$   &   21402192.5730054   \\
214021943+572020842 & Abs. & --- & K0.0 & 2.5$\pm$0.3 & N & 2009-MMT & N   &      \\
214022472+570854169 & Abs. & --- & K2.0 & 3.8$\pm$0.1 & N & 2009-MMT & N   &      \\
214022698+573540109 & -1   & --- & K0.0 & 2.9$\pm$0.4 & N & 2009-MMT & N   &      \\
214023220+572520343 & Abs. & N   & M1.5 & 0.9$\pm$0.6 & N & 2010-MMT & N   &      \\
214023790+571738807 & -3   & --- & M2.5 & 1.5$\pm$1.1 & N & 2010-MMT & P   &      \\
214024017+574050899 & Abs. & --- & K0.0 & 4.4$\pm$0.1 & N & 2009-MMT & N   &      \\
214024168+570821128 & Abs. & --- & G9.0 & 1.5$\pm$0.3 & N & 2009-MMT & N   &      \\
214024209+573418261 & Abs. & --- & K1.5 & 3.0$\pm$0.4 & N & 2009-MMT & N   &      \\
214025369+573416284 & -72  & --- & M2.0 & 1.4$\pm$0.3 & Y & 2009-MMT & Y$^2$   &      \\
214025658+571327770 & -1   & --- & M0.0 & 1.0$\pm$0.5 & N & 2009-MMT & N   &      \\
214025967+572042499 & -9   & --- & M2.0 & 1.7$\pm$0.7 & Y & 2010-MMT & Y   &      \\
214026221+571230600 & -4   & --- & M1.5 & 1.2$\pm$1.0 & N & 2009-MMT & N   &      \\
214026262+573402317 & -4   & --- & M4.5 & 1.1$\pm$0.7 & Y & 2010-MMT & Y   &      \\
214027457+572600265 & Abs. & --- & K7.0 & 5.4$\pm$1.6 & pN & 2010-MMT & pN   &      \\
214028542+572414659 & -4   & --- & M4.0 & 1.1$\pm$1.0 & N & 2009-MMT & P   &      \\
214029338+573905279 & -3   & 0.2 & M3.5 & 0.7$\pm$0.4 & N & 2010-MMT & pN   &      \\
214029551+572453893 & -18  & --- & M4.0 & 1.0$\pm$0.9 & Y & 2009-MMT & Y   &      \\
214029681+572125016 & Abs. & --- & K0.0 & 3.3$\pm$0.7 & N & 2009-MMT & N   &      \\
214029977+573719851 & Abs. & --- & M0.0 & 2.1$\pm$0.8 & N & 2009-MMT & X   &      \\
214030148+573733873 & -1   & --- & K2.5 & 3.2$\pm$0.3 & N & 2009-MMT & N   &      \\
214031700+571351555 & Abs. & --- & K0.0 & 2.9$\pm$0.1 & N & 2009-MMT & N   &      \\
214033472+573605378 & -16  & --- & M1.0 & 2.2$\pm$0.7 & Y & 2009-MMT & Y   &      \\
214033691+572157206 & -2   & --- & M1.0 & 1.5$\pm$0.8 & P & 2010-MMT & N   &      \\
214034557+572408108 & Abs. & --- & M1.0 & 0.7$\pm$0.7 & N & 2009-MMT & N   &      \\
214034962+572308795 & Abs. & N   & G7.0 & 2.8$\pm$0.4 & Y & 2010-MMT & P   & early, no Li but disk?      \\
214035332+573301755 & Abs. & --- & K0.0 & 2.9$\pm$0.4 & N & 2009-MMT & N   &      \\
214035490+572831395 & -2   & 0.5 & K3.0 & 1.7$\pm$0.7 & Y & 2010-MMT & Y   &      \\
214035813+573349875 & Abs. & --- & G5.0 & 5.3$\pm$1.2 & N & 2009-MMT & N   &      \\
214036692+572843302 & Abs. & --- & K2.0 & 5.6$\pm$2.1 & N & 2009-MMT & N   &      \\
214037207+572912731 & -42  & --- & M2.5 & 1.1$\pm$0.4 & Y & 2009-MMT & Y$^1$   &  21403721.5729127    \\
" 		    & -21  & 0.3 & M2.0 & 1.3$\pm$0.5 & Y & 2010-MMT & Y$^1$   &  21403721.5729127    \\
214038759+572958833 & -12  & --- & M4.0 & 0.7$\pm$0.5 & N & 2009-MMT & P   &      \\
214040558+573418755 & Abs. & --- & K1.0 & 3.5$\pm$0.4 & N & 2009-MMT & N   &      \\
214042281+573513316 & -20  & --- & M4.0 & 1.4$\pm$0.7 & Y & 2010-MMT & Y   &     \\
214043833+573257141 & -2   & --- & M4.0 & 0.8$\pm$0.7 & N & 2009-MMT & X   &      \\
214047582+571748503 & Abs. & --- & K1.0 & 2.6$\pm$0.4 & N & 2009-MMT & N   &      \\
214047589+571617220 & 0    & N   & K7.0 & 1.3$\pm$1.2 & N & 2009-MMT & N   &      \\
214047589+571617220 & Abs. & --- & M2.5: & 0$\pm$1.1 & N & 2010-MMT & N   & Low S/N, JHK error      \\
214048489+573202607 & -4   & --- & M4.5 & 1.0$\pm$0.8 & P(8) & 2009-MMT & P   &      \\
214048997+571705258 & Abs. & --- & K1.0 & 4.4$\pm$1.4 & N & 2009-MMT & N   &      \\
214049010+573049988 & Abs. & --- & K1.5 & 4.0$\pm$0.4 & N & 2009-MMT & N   &      \\
214049889+573549818 & Abs. & --- & K0.0 & 3.5$\pm$0.4 & N & 2009-MMT & N   &      \\
214050411+572155063 & Abs. & --- & G9.0 & 2.7$\pm$0.2 & N & 2009-MMT & N   &      \\
214052052+571438838 & Abs. & --- & K3.0 & 4.8$\pm$1.6 & N & 2009-MMT & N   &      \\
214053432+572046495 & -9   & --- & K1.0 & 5.8$\pm$0.6 & N & 2009-MMT & N   &      \\
214055932+571759160 & -37  & 0.2 & K4.5 & 1.6$\pm$0.8 & Y & 2009-MMT & Y$^1$,$^2$   &   Var.?, 53-1561  \\
214057209+572537303 & -4   & --- & M3.0 & 0.1$\pm$0.9 & N & 2009-MMT & N   &      \\
214059633+572210994 & -95  & 0.1: & M0.5 & 3.0$\pm$0.3 & Y & 2010-MMT & Y   & oVVI      \\
214100402+571927517 & Abs. & N   & G8.0 & 6.5$\pm$1.6 & N & 2010-MMT & N   &      \\
214105277+572627181 & Abs. & --- & K0.0 & 2.6$\pm$0.7 & N & 2009-MMT & N   &      \\
214106609+572653727 & Abs. & --- & K1.5 & 7.0$\pm$1.5 & N & 2010-MMT & N   &      \\
214108113+571705903 & Abs. & --- & K1.0 & 2.5$\pm$0.5 & N & 2009-MMT & N   &      \\
214108552+571847609 & Abs. & --- & K0.0 & 2.3$\pm$0.6 & N & 2009-MMT & N   &      \\
214110880+572132445 & Abs. & --- & K5.0 & 3.4$\pm$0.5 & N & 2009-MMT & N   &      \\
214110901+572642342 & Abs. & --- & K0.0 & 3.5$\pm$0.8 & N & 2009-MMT & N   &      \\
214111182+572611910 & Abs. & --- & M2.0 & 4.3$\pm$0.8 & N & 2009-MMT & N   &      \\
214111217+572205926 & Abs. & --- & G9.0 & 3.6$\pm$0.7 & N & 2009-MMT & N   &      \\
214113022+573051128 & Abs. & --- & G9.0 & 7.4$\pm$1.4 & N & 2009-MMT & N   &      \\
214113661+572449609 & Abs. & --- & K1.0 & 6.7$\pm$2.0 & pN & 2010-MMT & N   &      \\
214116188+572007480 & Abs. & --- & K2.5 & 3.4$\pm$0.8 & N & 2009-MMT & N   &      \\
214116538+572548550 & Abs. & N   & K2.0 & 5.2$\pm$0.6 & pN & 2010-MMT & N   &      \\
214123089+573108225 & Abs. & N   & K5.0 & 5.3$\pm$2.2 & N & 2010-MMT & N   &      \\
214123913+572613943 & -11  & --- & M3.5 & 0.1$\pm$1.0 & N & 2009-MMT & N   &      \\
214124709+572444280 & Abs. & N   & K1.0 & 3.4$\pm$0.5 & N & 2010-MMT & N   &      \\
"		    & Abs. & N   & K1.0 & 6.1$\pm$0.6 & N & 2010-MMT & N   &      \\
214126268+572838207 & -8   & --- & G9.0 & 6.9$\pm$1.7 & N & 2009-MMT & N   &      \\
214128527+572716180 & Abs. & --- & K1.0 & 2.7$\pm$0.7 & N & 2009-MMT & N   &      \\
214129907+572813680 & Abs. & N   & G5.0 & 4.4$\pm$0.4 & N & 2010-MMT & N   &      \\
214131981+572909930 & Abs. & --- & K0.0 & 3.4$\pm$0.8 & N & 2009-MMT & N   &      \\
214135352+572445970 & -1   & --- & M3.5 & 4.6$\pm$1.1 & N & 2009-MMT & N   &      \\
214136739+572835955 & Abs. & --- & K1.0 & 2.9$\pm$0.7 & N & 2009-MMT & N   &      \\
214136863+572220895 & Abs. & --- & K2.5 & 3.1$\pm$0.9 & N & 2009-MMT & N   &      \\
214137721+572410813 & 0    & --- & K2.0 & 2.4$\pm$0.7 & N & 2009-MMT & N   &      \\
214138291+572337085 & -83  & --- & M2.5 & 1.1$\pm$1.5 & Y & 2009-MMT & Y$^2$   &      \\
214147108+572022751 & Abs. & --- & K1.0 & 2.8$\pm$0.7 & N & 2009-MMT & N   &      \\
214148062+572609205 & -17 & --- & M2.5 & 1.9$\pm$1.6 & P(8) & 2010-MMT & P   &       \\
214148412+572659028 & Abs. & --- & K0.0 & 5.6$\pm$1.6 & N & 2009-MMT & N   &      \\
214201218+572345558 & -1 & --- & K7.5 & 1.6$\pm$1.7 & N & 2009-MMT & pN   & oVVI     \\
214202111+572427911 & Abs. & --- & K0.0 & 3.1$\pm$0.5 & N & 2009-MMT & N   &      \\
\hline
\end{longtable}

\end{footnotesize}

\begin{landscape}
\begin{longtable}{lccccccc}
\caption{\label{opt2mass-table} Optical and 2MASS data for confirmed members and probable members.
$^a$ Anomalous optical colors.$^b$Near HD206267. $^c$Near 21-840, likely contaminated. $^d$ Near
bright star, probably contaminated.} \\
\hline\hline
Spect. ID & V (mag) &R$_J$ (mag) &I$_J$ (mag)& 2MASS ID &J (mag) &H (mag)& K (mag)\\
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
Spect. ID & V (mag) &R$_J$ (mag) &I$_J$ (mag)& 2MASS ID &J (mag) &H (mag)& K (mag)\\
\hline
\endhead
\hline
213542993+573337049 & 19.476$\pm$0.011 & 17.613$\pm$0.030 & 15.506$\pm$0.002 & 21354299+5733370 & 14.302$\pm$0.037 & 13.439$\pm$0.033 & 13.075$\pm$0.036 \\            
213607980+572637096 & --- & --- & --- & 21360798+5726371 & 18.366: & 17.484: & 14.507$\pm$0.088 \\            
213618699+573626870 & 19.516$\pm$0.011 & 17.693$\pm$0.030 & 15.870$\pm$0.003 & 21361870+5736268 & 14.707$\pm$0.046 & 13.911$\pm$0.056 & 13.600: \\            
213619969+573527805 & 21.154$\pm$0.036 & 19.230$\pm$0.032 & 16.871$\pm$0.004 & 21361996+5735278 & 15.721$\pm$0.065 & 15.084$\pm$0.089 & 14.724$\pm$0.089 \\            
213622159+572327898 & 19.269$\pm$0.013 & 17.468$\pm$0.023 & 15.416$\pm$0.002  & 21362216+5723278 & 14.263$\pm$0.044  & 13.496$\pm$0.050  & 13.173$\pm$0.039   \\
213622379+573141225 & 21.277$\pm$0.039 & 19.006$\pm$0.031 & 16.251$\pm$0.003 & 21362238+5731412 & 14.567$\pm$0.036 & 13.792$\pm$0.033 & 13.404$\pm$0.037 \\            
213625078+572750265 & 20.435$\pm$0.020 & 18.558$\pm$0.024 & 16.399$\pm$0.004 & 21362507+5727502 & 14.952$\pm$0.044 & 14.031$\pm$0.048 & 13.518$\pm$0.040 \\            
213626897+573304351 & 20.963$\pm$0.035 & 18.868$\pm$0.031 & 16.709$\pm$0.004 & 21362690+5733043 & 15.217$\pm$0.055 & 14.158: & 13.869: \\            
213633647+573517477 & 15.826$\pm$0.002 & 14.359$\pm$0.030 & 13.236$\pm$0.003 & 21363365+5735174 & 12.242$\pm$0.024 & 11.458$\pm$0.028 & 11.254$\pm$0.023 \\            
213636909+573132683 & 19.424$\pm$0.011 & 17.422$\pm$0.030 & 15.828$\pm$0.003 & 21363691+5731326 & 13.754$\pm$0.031 & 12.631$\pm$0.037 & 12.021$\pm$0.026 \\            
213639147+572953326 & 18.040$\pm$0.007 & 16.171$\pm$0.022 & 14.129$\pm$0.002 & 21363915+5729533 & 11.924$\pm$0.021 & 10.422$\pm$0.028 & 9.392$\pm$0.021 \\            
213641152+573702713 & 20.024$\pm$0.014 & 18.192$\pm$0.030 & 16.175$\pm$0.003 & 21364115+5737027 & 14.880$\pm$0.044 & 14.132$\pm$0.052 & 13.866$\pm$0.056 \\            
213641358+572204113 & 20.596$\pm$0.021 & 18.769$\pm$0.024 & 16.515$\pm$0.004 & 21364135+5722041 & 15.220$\pm$0.067 & 14.613$\pm$0.076 & 14.053$\pm$0.059 \\            
213642470+572523186 & 19.997$\pm$0.016 & 18.137$\pm$0.023 & 15.958$\pm$0.004 & 21364247+5725231 & 14.806$\pm$0.043 & 14.089$\pm$0.047 & 13.758$\pm$0.049 \\            
213648190+573402084 & 19.159$\pm$0.011 & 17.403$\pm$0.030 & 15.819$\pm$0.003 & 21364819+5734020 & 14.796$\pm$0.043 & 13.989$\pm$0.053 & 13.785$\pm$0.047 \\            
213653210+572052112 & 20.084$\pm$0.016 & 18.404$\pm$0.023 & 16.521$\pm$0.004 & 21365320+5720521 & 15.459$\pm$0.056 & 14.806$\pm$0.064 & 14.437$\pm$0.073 \\            
213655201+573030103 & 21.367$\pm$0.046 & 19.216$\pm$0.032 & 17.013$\pm$0.005 & 21365520+5730301 & 14.714$\pm$0.078 & 12.665$\pm$0.063 & 11.382$\pm$0.034 \\            
213655283+572551668 & 17.220$\pm$0.004 & 15.757$\pm$0.022 & 14.678$\pm$0.002 & 21365527+5725516 & 13.592$\pm$0.030 & 12.812: & 12.613: \\            
213658737+573848181 & 19.123$\pm$0.010 & 17.391$\pm$0.030 & 15.381$\pm$0.002 & 21365874+5738481 & 14.140$\pm$0.029 & 13.342$\pm$0.037 & 12.968$\pm$0.032 \\            
213659108+573905636 & 17.490$\pm$0.004 & 16.107$\pm$0.005 & 14.660$\pm$0.002 & 21365911+5739056 & 13.573$\pm$0.024 & 12.650$\pm$0.029 & 12.263$\pm$0.026 \\            
213659472+573134908 & 19.956$\pm$0.015 & 18.215$\pm$0.017 & 16.104$\pm$0.003 & 21365947+5731349 & 14.520$\pm$0.034 & 13.403$\pm$0.038 & 12.765$\pm$0.028 \\            
213701319+573418289 & 19.441$\pm$0.010 & 17.857$\pm$0.013 & 15.870$\pm$0.003 & 21370132+5734182 & 14.721$\pm$0.036 & 13.756$\pm$0.034 & 13.370$\pm$0.039 \\            
213701401+572445873 & 19.152$\pm$0.014 & 17.160$\pm$0.023 & 14.429$\pm$0.002 & 21370140+5724458 & 13.305$\pm$0.040 & 12.459$\pm$0.055 & 12.206$\pm$0.055 \\            
213702321+573115201 & --- & --- & --- & 21370232+5731152 & 16.946: & 15.588: & 13.254$\pm$0.045 \\            
213703207+572718405 & 18.705$\pm$0.010 & 17.095$\pm$0.022 & 15.581$\pm$0.003 & 21370320+5727184 & 14.414$\pm$0.035 & 13.692$\pm$0.044 & 13.362$\pm$0.042 \\            
213704539+573223646 & 21.500$\pm$0.053 & 19.411$\pm$0.034 & 16.972$\pm$0.006 & 21370454+5732236 & 15.495$\pm$0.062 & 14.588$\pm$0.073 & 14.351$\pm$0.091 \\            
213707711+573211012 & 20.218$\pm$0.017 & 18.530$\pm$0.021 & 16.002$\pm$0.003 & 21370771+5732110 & 14.606$\pm$0.035 & 13.785$\pm$0.039 & 13.522$\pm$0.047 \\            
213708137+573616213 & 20.489$\pm$0.020 & 18.546$\pm$0.021 & 16.058$\pm$0.003 & 21370814+5736162 & 14.576$\pm$0.038 & 13.654$\pm$0.038 & 13.268$\pm$0.036 \\            
213708281+573023538 & 19.975$\pm$0.016 & 18.008$\pm$0.015 & 15.580$\pm$0.004 & 21370828+5730235 & 14.036$\pm$0.034 & 13.263$\pm$0.029 & 12.896$\pm$0.029 \\            
213708783+572322501 & 15.399$\pm$0.009 & 14.041$\pm$0.012 & 12.978$\pm$0.002 & 21370878+5723225 & 12.042$\pm$0.023 & 11.256$\pm$0.028 & 11.064$\pm$0.020 \\            
213708879+572107012 & 19.933$\pm$0.014 & 18.258$\pm$0.015 & 16.144$\pm$0.006 & 21370888+5721070 & 14.671$\pm$0.040 & 13.817$\pm$0.051 & 13.443$\pm$0.048 \\            
213709442+573036722 & 19.299$\pm$0.011 & 17.541$\pm$0.013 & 15.383$\pm$0.004 & 21370944+5730367 & 13.884$\pm$0.030 & 13.036$\pm$0.034 & 12.648$\pm$0.033 \\            
213710877+573846877 & 21.755$\pm$0.062 & 19.651$\pm$0.033 & 17.158$\pm$0.005 & 21371088+5738468 & 15.754$\pm$0.092 & 14.952: & 14.647: \\            
213712353+573331789 & 16.260$\pm$0.004 & 14.965$\pm$0.004 & 13.549$\pm$0.003 & 21371234+5733317 & 12.570$\pm$0.029 & 11.773$\pm$0.032 & 11.567$\pm$0.026 \\            
213712580+574055032 & 21.462$\pm$0.040 & 19.503$\pm$0.032 & 17.278$\pm$0.005 & 21371257+5740550 & 15.887$\pm$0.094 & 15.268$\pm$0.114 & 14.952$\pm$0.144 \\            
213716349+572640200 & --- & --- & --- & 21371635+5726402 & 14.103$\pm$0.027 & 12.953$\pm$0.032 & 12.315$\pm$0.025 \\            
213720641+572100571 & 19.017$\pm$0.010 & 17.498$\pm$0.013 & 15.789$\pm$0.004 & 21372064+5721005 & 14.763$\pm$0.046 & 14.019$\pm$0.046 & 13.723$\pm$0.063 \\            
213724102+572411541 & 18.369$\pm$0.010 & 16.794$\pm$0.013 & 15.347$\pm$0.005 & 21372410+5724115 & 14.198$\pm$0.066 & 13.293$\pm$0.077 & 12.821$\pm$0.047 \\            
21372447+5731359    & 21.028$\pm$0.045 & 19.166$\pm$0.043 & 16.357$\pm$0.007 & 21372447+5731359 & 14.543$\pm$0.032 & 13.790$\pm$0.046 & 13.278$\pm$0.038 \\            
213725743+571257077 & 20.385$\pm$0.024 & 18.345$\pm$0.034 & 16.383$\pm$0.011 & 21372574+5712570 & 15.292$\pm$0.064 & 14.638$\pm$0.093 & 14.375$\pm$0.095 \\            
213726148+572330562 & 21.582$\pm$0.048 & 19.634$\pm$0.021 & 17.292$\pm$0.015 & 21372615+5723305 & 16.070$\pm$0.099 & 15.343$\pm$0.140 & 14.786$\pm$0.136 \\            
213726272+571258793 & 18.626$\pm$0.007 & 17.010$\pm$0.020 & 15.411$\pm$0.006 & 21372627+5712587 & 14.479$\pm$0.053 & 13.653$\pm$0.058 & 13.415$\pm$0.056 \\            
21372643+5731386    & 17.512$\pm$0.004 & 16.161$\pm$0.012 & 15.059$\pm$0.005 & 21372643+5731386 & 13.882$\pm$0.029 & 13.108$\pm$0.037 & 12.942$\pm$0.033 \\            
21372685+5732069    & 16.596$\pm$0.003 & 15.583$\pm$0.011 & 14.792$\pm$0.003 & 21372685+5732069 & 14.256$\pm$0.032 & 13.794$\pm$0.043 & 13.684$\pm$0.052 \\            
213727418+573123620 & 19.091$\pm$0.008 & 17.445$\pm$0.010 & 15.587$\pm$0.004 & 21372742+5731236 & 14.375$\pm$0.037 & 13.338$\pm$0.040 & 12.978$\pm$0.033 \\            
213732341+572503204 & 17.155$\pm$0.009 & --- & 15.232$\pm$0.004 & 21373234+5725032 & 14.131$\pm$0.052 & 13.371$\pm$0.055 & 12.868: \\            
213733557+573550931 & 20.341$\pm$0.024 & 18.594$\pm$0.023 & 16.665$\pm$0.008 & 21373355+5735509 & 15.388$\pm$0.062 & 14.610$\pm$0.066 & 14.356$\pm$0.112 \\            
213734113+573431198 & 19.777$\pm$0.013 & 18.148$\pm$0.016 & 16.172$\pm$0.005 & 21373411+5734311 & 15.002$\pm$0.041 & 13.984$\pm$0.043 & 13.487$\pm$0.045 \\            
213734649+571657705 & --- & --- & --- & 21373465+5716577 & 14.755$\pm$0.043 & 13.770$\pm$0.048 & 13.356$\pm$0.045 \\            
213735713+573258349 & 20.135$\pm$0.021 & 18.437$\pm$0.027 & 16.274$\pm$0.008 & 21373571+5732583 & 14.861$\pm$0.044 & 14.018$\pm$0.049 & 13.616$\pm$0.063 \\            
213738830+572936901 & --- & --- & --- & 21373883+5729369 & 13.119$\pm$0.025 & 12.144$\pm$0.028 & 11.611$\pm$0.023 \\            
213740217+571903718 & 20.969$\pm$0.028 & 19.273$\pm$0.019 & 16.736$\pm$0.009 & 21374021+5719037 & 15.258$\pm$0.059 & 14.581$\pm$0.075 & 14.346$\pm$0.091 \\            
213740471+573433203 & 20.556$\pm$0.028 & 18.674$\pm$0.025 & 16.346$\pm$0.006 & 21374047+5734332 & 14.987$\pm$0.049 & 14.088$\pm$0.057 & 13.771$\pm$0.065 \\            
213742167+573431486 & 20.493$\pm$0.027 & 18.786$\pm$0.027 & 16.769$\pm$0.009 & 21374216+5734314 & 15.466$\pm$0.059 & 14.511$\pm$0.057 & 14.050$\pm$0.062 \\            
213742758+573325074 & 17.485$\pm$0.004 & 16.287$\pm$0.014 & 15.128$\pm$0.004 & 21374275+5733250 & 12.561$\pm$0.023 & 11.308$\pm$0.026 & 10.388$\pm$0.021 \\            
21374388+5734521    & 21.723$\pm$0.084 & 19.853$\pm$0.079 & 17.006$\pm$0.012 & 21374388+5734521 & 15.294$\pm$0.061 & 14.633$\pm$0.064 & 14.238$\pm$0.092 \\            
213744131+573331130 & 19.114$\pm$0.011 & 17.363$\pm$0.011 & 15.404$\pm$0.004 & 21374412+5733311 & 14.210$\pm$0.042 & 13.317$\pm$0.045 & 12.836: \\            
213744543+572200213 & 21.802$\pm$0.051 & 19.928$\pm$0.024 & 17.312$\pm$0.015 & 21374453+5722002 & 15.942$\pm$0.095 & 15.346$\pm$0.130 & 15.056$\pm$0.184 \\            
213945091+571953390 & 20.361$\pm$0.014 & 18.597$\pm$0.008 & 16.383$\pm$0.004 & 21394508+5719533 & 15.264$\pm$0.043 & 14.560$\pm$0.057 & 14.414$\pm$0.090 \\            
213745147+571942390 & 17.571$\pm$0.009 & 16.121$\pm$0.012 & 14.818$\pm$0.003 & 21374514+5719423 & 13.903$\pm$0.025 & 12.971$\pm$0.033 & 12.582$\pm$0.026 \\            
213746871+573156208 & 20.814$\pm$0.039 & 18.774$\pm$0.031 & 16.445$\pm$0.008 & 21374687+5731562 & 14.850$\pm$0.050 & 13.953$\pm$0.040 & 13.635$\pm$0.049 \\            
213747963+573242323 & 18.975$\pm$0.009 & 17.352$\pm$0.010 & 15.500$\pm$0.004 & 21374795+5732423 & 14.154$\pm$0.043 & 13.141$\pm$0.033 & 12.767$\pm$0.035 \\            
213748237+572319411 & 19.722$\pm$0.012 & 18.037$\pm$0.014 & 16.017$\pm$0.015 & 21374824+5723194 & 14.725$\pm$0.048 & 13.918$\pm$0.055 & 13.618$\pm$0.053 \\            
213748931+572320963 & 18.885$\pm$0.010 & 17.296$\pm$0.013 & 15.714$\pm$0.015 & 21374893+5723209 & 14.657$\pm$0.055 & 13.682$\pm$0.063 & 13.252$\pm$0.049 \\            
213749260+573158309 & 20.182$\pm$0.023 & 18.414$\pm$0.022 & 16.367$\pm$0.007 & 21374926+5731583 & 15.185$\pm$0.048 & 14.394$\pm$0.065 & 14.153$\pm$0.072 \\            
213750222+573009586 & 19.843$\pm$0.029 & 17.746$\pm$0.012 & 15.936$\pm$0.006 & 21375022+5730095 & 14.639$\pm$0.047 & 13.775$\pm$0.049 & 13.384$\pm$0.043 \\            
213750297+570909399 & 19.775$\pm$0.013 & 17.951$\pm$0.023 & 15.982$\pm$0.006 & 21375029+5709093 & 14.950$\pm$0.043 & 14.034$\pm$0.037 & 13.568$\pm$0.041 \\            
213751197+574656428 & 21.460$\pm$0.042 & 19.324$\pm$0.019 & 17.044$\pm$0.006 & 21375119+5746564 & 15.869$\pm$0.094 & 14.965$\pm$0.083 & 14.658$\pm$0.101 \\            
213751210+572436151 & 20.962$\pm$0.027 & 19.089$\pm$0.017 & 16.883$\pm$0.011 & 21375121+5724361 & 15.481$\pm$0.073 & 14.680$\pm$0.096 & 14.238$\pm$0.066 \\            
213756779+573448171 & 20.740$\pm$0.033 & 19.066$\pm$0.047 & 16.858$\pm$0.014 & 21375677+5734481 & 15.599$\pm$0.080 & 14.798$\pm$0.085 & 14.492$\pm$0.091 \\            
213803453+570512396 & 19.017$\pm$0.010 & 16.958$\pm$0.020 & 15.563$\pm$0.006 & 21380344+5705123 & 14.817$\pm$0.088 & 13.988$\pm$0.120 & 13.874$\pm$0.100 \\            
213804820+570754472 & 20.165$\pm$0.020 & 18.410$\pm$0.030 & 16.427$\pm$0.009 & 21380482+5707544 & 15.360$\pm$0.067 & 14.919$\pm$0.085 & 14.394$\pm$0.086 \\            
213809221+572038118 & 21.362$\pm$0.036 & 19.499$\pm$0.019 & 17.114$\pm$0.016 & 21380922+5720381 & 15.939$\pm$0.088 & 15.139$\pm$0.095 & 14.732$\pm$0.099 \\            
213809997+572352782 & 19.967$\pm$0.017 & 17.957$\pm$0.014 & 16.095$\pm$0.015 & 21381000+5723527 & 14.869$\pm$0.067 & 14.091$\pm$0.061 & 13.704$\pm$0.065 \\            
213810182+572708407 & 20.076$\pm$0.018 & 18.387$\pm$0.017 & 16.431$\pm$0.009 & 21381018+5727084 & 15.048$\pm$0.078 & 13.826: & 13.633: \\            
213810759+574013683 & 20.516$\pm$0.029 & 18.769$\pm$0.036 & 16.860$\pm$0.013 & 21381075+5740136 & 15.569$\pm$0.067 & 14.938$\pm$0.088 & 14.661$\pm$0.103 \\            
213812023+572500774 & 19.195$\pm$0.021 & 17.517$\pm$0.013 & 15.862$\pm$0.015 & 21381202+5725007 & 14.527$\pm$0.047 & 13.582$\pm$0.045 & 13.316$\pm$0.048 \\            
213812641+572033696 & 18.866$\pm$0.010 & 17.225$\pm$0.013 & 15.611$\pm$0.004 & 21381264+5720336 & 14.527$\pm$0.051 & 13.639$\pm$0.038 & 13.174$\pm$0.033 \\            
213816129+571935798 & 18.567$\pm$0.009 & 16.922$\pm$0.012 & 15.120$\pm$0.003 & 21381612+5719357 & 13.991$\pm$0.032 & 13.092$\pm$0.032 & 12.792$\pm$0.030 \\            
213816170+574104645 & 16.547$\pm$0.003 & 15.199$\pm$0.004 & 13.776$\pm$0.002 & 21381617+5741046 & 12.907$\pm$0.026 & 12.123$\pm$0.033 & 11.804$\pm$0.021 \\            
213819411+572203907 & 21.469$\pm$0.052 & 19.412$\pm$0.026 & 17.097$\pm$0.013 & 21381941+5722039 & 15.863$\pm$0.102 & 15.084$\pm$0.130 & 14.868$\pm$0.131 \\            
213819507+572044119 & 21.038$\pm$0.032 & 19.142$\pm$0.019 & 16.865$\pm$0.011 & 21381951+5720441 & 15.562$\pm$0.069 & 14.846$\pm$0.084 & 14.528$\pm$0.096 \\            
213822810+574017294 & 19.953$\pm$0.016 & 18.205$\pm$0.020 & 16.119$\pm$0.006 & 21382281+5740172 & 14.826$\pm$0.036 & 13.778$\pm$0.043 & 13.349$\pm$0.030 \\            
213823950+572736175 & 19.525$\pm$0.011 & 17.872$\pm$0.014 & 16.104$\pm$0.006 & 21382395+5727361 & 14.931$\pm$0.063 & 14.033$\pm$0.050 & 13.597$\pm$0.056 \\            
213824142+574451513 & 18.063$\pm$0.011 & 16.322$\pm$0.009 & 15.158$\pm$0.003 & 21382414+5744515 & 14.007$\pm$0.030 & 13.261$\pm$0.036 & 12.956$\pm$0.026 \\            
213825831+574207487 & 16.939$\pm$0.006 & 15.046$\pm$0.004 & 13.953$\pm$0.004 & 21382583+5742074 & 11.982$\pm$0.038 & 11.197$\pm$0.043 & 10.953$\pm$0.032 \\            
213827431+572720767 & 17.019$\pm$0.009 & 15.545$\pm$0.012 & 14.097$\pm$0.015 & 21382743+5727207 & 12.856$\pm$0.030 & 11.986$\pm$0.035 & 11.506$\pm$0.024 \\            
213828028+574736432 & 20.127$\pm$0.015 & 18.469$\pm$0.014 & 16.498$\pm$0.004 & 21382803+5747364 & 15.454$\pm$0.071 & 14.640$\pm$0.067 & 14.270$\pm$0.074 \\            
213829367+573726567 & 21.059$\pm$0.046 & 19.251$\pm$0.068 & 16.940$\pm$0.013 & 21382936+5737265 & 15.497$\pm$0.073 & 14.768$\pm$0.088 & 14.389$\pm$0.097 \\            
213830308+573255218 & 19.912$\pm$0.017 & 18.244$\pm$0.021 & 16.226$\pm$0.006 & 21383031+5732552 & 14.962$\pm$0.048 & 14.091$\pm$0.052 & 13.608$\pm$0.043 \\            
213830349+572618227 & 18.857$\pm$0.010 & 17.286$\pm$0.013 & 15.597$\pm$0.015 & 21383035+5726182 & 14.827$\pm$0.050 & 13.864$\pm$0.049 & 13.455$\pm$0.038 \\            
213832169+572635943 & 19.911$\pm$0.015 & 18.202$\pm$0.016 & 16.306$\pm$0.015 & 21383216+5726359 & 14.811$\pm$0.045 & 13.860$\pm$0.044 & 13.175$\pm$0.034 \\            
213835211+573013582 & 17.922$\pm$0.004 & 16.309$\pm$0.006 & 14.667$\pm$0.004 & 21383520+5730135 & 13.072: & 12.918$\pm$0.037 & 12.637$\pm$0.071 \\            
213837298+573103776 & 18.800$\pm$0.007 & 17.284$\pm$0.010 & 15.457$\pm$0.004 & 21383730+5731037 & 14.286$\pm$0.034 & 13.506$\pm$0.036 & 13.161$\pm$0.039 \\            
213839571+572916412 & 21.762$\pm$0.535:$^b$ & 19.124$\pm$0.029 & 16.770$\pm$0.024 & 21383956+5729164 & 15.219$\pm$0.067 & 14.319$\pm$0.057 & 14.153$\pm$0.068 \\            
213839749+572753080 & 20.859$\pm$0.030 & 18.921$\pm$0.018 & 16.587$\pm$0.010 & 21383975+5727530 & 14.151$\pm$0.051 & 13.319$\pm$0.048 & 13.038$\pm$0.044 \\            
213842249+573533902 & 19.845$\pm$0.015 & 18.083$\pm$0.018 & 15.937$\pm$0.005 & 21384224+5735339 & 14.660$\pm$0.039 & 13.865$\pm$0.047 & 13.570$\pm$0.040 \\            
213844343+573626211 & 19.633$\pm$0.013 & 18.075$\pm$0.020 & 16.290$\pm$0.009 & 21384434+5736262 & 14.927$\pm$0.050 & 14.193$\pm$0.061 & 13.833$\pm$0.070 \\            
213847282+573114405 & 19.503$\pm$0.012 & 17.870$\pm$0.019 & 15.784$\pm$0.007 & 21384727+5731144 & 14.524$\pm$0.047 & 13.769$\pm$0.046 & 13.282$\pm$0.039 \\            
213854760+572450268 & 17.781$\pm$0.007 & 16.193$\pm$0.006 & 14.568$\pm$0.003 & 21385476+5724502 & 13.043: & 12.545$\pm$0.048 & 12.237$\pm$0.034 \\            
213859147+572045273 & 20.600$\pm$0.017 & 18.921$\pm$0.008 & 16.841$\pm$0.005 & 21385915+5720452 & 15.543$\pm$0.075 & 15.134$\pm$0.107 & 15.000$\pm$0.151 \\            
213859738+572216816 & 21.200$\pm$0.028 & 19.311$\pm$0.011 & 16.850$\pm$0.005 & 21385973+5722168 & 15.587$\pm$0.078 & 14.799$\pm$0.082 & 14.335$\pm$0.084 \\            
213900397+575004884 & 20.865$\pm$0.025 & 19.008$\pm$0.025 & 16.720$\pm$0.004 & 21390040+5750048 & 15.470$\pm$0.070 & 14.605$\pm$0.076 & 14.297$\pm$0.086 \\            
213903212+571555316 & 18.384$\pm$0.007 & 16.875$\pm$0.006 & 15.326$\pm$0.003 & 21390320+5715553 & 14.283$\pm$0.029 & 13.499$\pm$0.041 & 13.178$\pm$0.033 \\            
213905519+572349596 & 16.762$\pm$0.007 & 15.353$\pm$0.006 & 14.116$\pm$0.003 & 21390552+5723496 & 13.190$\pm$0.026 & 12.453$\pm$0.031 & 12.225$\pm$0.026 \\            
213909728+571803046 & 20.644$\pm$0.017 & 18.900$\pm$0.008 & 16.767$\pm$0.004 & 21390973+5718030 & 15.792$\pm$0.084 & 14.889$\pm$0.085 & 14.657$\pm$0.105 \\            
213910429+572235727 & 20.798$\pm$0.019 & 18.927$\pm$0.009 & 16.537$\pm$0.004 & 21391042+5722357 & 15.253$\pm$0.065: & 14.360$\pm$0.063: & 13.902$\pm$0.066:$^c$ \\            
213911452+572425205 & 20.317$\pm$0.014 & 18.490$\pm$0.008 & 16.455$\pm$0.004 & 21391145+5724252 & 15.612$\pm$0.094 & 14.476$\pm$0.087 & 13.749$\pm$0.057 \\            
213914453+572304758 & 19.831$\pm$0.011 & 17.984$\pm$0.007 & 15.771$\pm$0.004 & 21391444+5723047 & 14.462$\pm$0.043 & 13.657$\pm$0.042 & 13.233: \\            
213914837+573756779 & 20.487$\pm$0.033 & 18.538$\pm$0.039 & 16.308$\pm$0.008 & 21391483+5737567 & 14.973$\pm$0.052 & 14.213$\pm$0.083 & 13.860$\pm$0.068 \\            
213914988+574050473 & 20.952$\pm$0.041 & 18.294$\pm$0.036 & 16.546$\pm$0.009 & 21391498+5740504 & 15.045$\pm$0.053 & 14.267$\pm$0.065 & 13.836$\pm$0.061 \\            
213915002+575023465 & 20.978$\pm$0.027 & 19.006$\pm$0.027 & 16.624$\pm$0.004 & 21391500+5750234 & 15.272$\pm$0.070 & 14.486$\pm$0.074 & 14.189$\pm$0.080 \\            
213917062+571643244 & 20.128$\pm$0.011 & 18.434$\pm$0.007 & 16.312$\pm$0.004 & 21391705+5716432 & 15.190$\pm$0.056 & 14.503$\pm$0.078 & 14.191$\pm$0.064 \\            
213917371+571605286 & 20.628$\pm$0.017 & 18.941$\pm$0.008 & 16.737$\pm$0.004 & 21391737+5716052 & 15.637$\pm$0.080 & 14.842$\pm$0.092 & 14.462$\pm$0.093 \\            
213917481+571747432 & 18.369$\pm$0.008 & 16.914$\pm$0.011 & 15.119$\pm$0.003 & 21391748+5717474 & 13.774$\pm$0.047 & 13.013$\pm$0.046 & 12.799$\pm$0.044 \\            
213918291+572818473 & 19.450$\pm$0.017 & 17.804$\pm$0.007 & 16.043$\pm$0.004 & 21391828+5728184 & 14.858$\pm$0.077 & 14.052$\pm$0.083 & 13.721$\pm$0.068 \\            
213918339+574022609 & 20.295$\pm$0.022 & 18.522$\pm$0.037 & 16.492$\pm$0.008 & 21391834+5740226 & 15.225$\pm$0.061 & 14.538$\pm$0.063 & 14.235$\pm$0.100 \\            
213920172+575015967 & 20.327$\pm$0.019 & 18.604$\pm$0.021 & 16.606$\pm$0.004 & 21392016+5750159 & 15.625$\pm$0.073 & 15.000$\pm$0.088 & 14.777$\pm$0.121 \\            
21392059+5726269 & 21.506$\pm$0.037 & 19.645$\pm$0.033 & 17.146$\pm$0.013 & 21392059+5726269 & 15.573$\pm$0.088 & 14.883$\pm$0.105 & 14.527$\pm$0.098 \\            
213920831+571631187 & 21.279$\pm$0.030 & 19.539$\pm$0.026 & 16.978$\pm$0.005 & 21392082+5716311 & 15.603$\pm$0.079 & 15.160$\pm$0.104 & 14.814$\pm$0.125 \\            
21392151+5728398 & 20.290$\pm$0.032 & 18.846$\pm$0.040 & 18.107$\pm$0.021 & 21392151+5728398 & 15.297: & 15.496$\pm$0.155 & 14.984$\pm$0.162 \\            
213924388+572820999 & 19.157$\pm$0.008 & 17.484$\pm$0.012 & 15.745$\pm$0.004 & 21392438+5728210 & 14.511$\pm$0.053 & 13.607$\pm$0.052 & 13.308$\pm$0.048 \\            
213924711+571912672 & 21.793$\pm$0.055 & 19.737$\pm$0.022 & 17.093$\pm$0.008 & 21392471+5719126 & 15.757$\pm$0.099 & 14.941$\pm$0.107 & 14.655$\pm$0.108 \\            
21392564+5728183 & 19.084$\pm$0.008 & 17.479$\pm$0.006 & 16.141$\pm$0.004 & 21392564+5728183 & 15.258$\pm$0.061 & 14.437$\pm$0.061 & 14.181$\pm$0.070 \\            
213926421+572538470 & 21.826$\pm$0.045 & 19.771$\pm$0.014 & 17.408$\pm$0.007 & 21392641+5725384 & 15.665$\pm$0.073 & 14.536$\pm$0.077 & 13.781$\pm$0.058 \\            
21392806+5728420 & 20.978$\pm$0.061$^d$ & 19.358$\pm$0.041$^d$ & 17.002$\pm$0.017$^d$ & 21392806+5728420 & 15.230$\pm$0.113$^d$ & 14.584$\pm$0.107$^d$ & 14.111$\pm$0.095$^d$ \\            
213928151+572521181 & 18.930$\pm$0.008 & 17.276$\pm$0.011 & 15.751$\pm$0.008 & 21392815+5725211 & 14.454$\pm$0.041 & 13.553$\pm$0.038 & 13.253$\pm$0.037 \\            
213928742+573930163 & 21.950$\pm$0.095 & 19.790$\pm$0.043 & 17.143$\pm$0.013 & 21392873+5739301 & 15.705$\pm$0.073 & 15.173$\pm$0.112 & 14.677$\pm$0.107 \\            
213928968+574347037 & 18.936$\pm$0.014 & 17.369$\pm$0.018 & 15.446$\pm$0.004 & 21392897+5743470 & 14.462$\pm$0.061 & 13.502$\pm$0.055 & 13.361$\pm$0.061 \\            
213929250+572530299 & 20.034$\pm$0.011 & --- & --- & 21392925+5725303 & 14.921$\pm$0.054 & 13.970$\pm$0.056 & 13.437$\pm$0.040 \\            
213929408+570630605 & 18.930$\pm$0.009 & 17.352$\pm$0.007 & 15.688$\pm$0.007 & 21392941+5706306 & 14.502$\pm$0.033 & 13.725$\pm$0.038 & 13.326$\pm$0.033 \\            
213929648+574809597 & 21.984$\pm$0.064 & 19.971$\pm$0.033 & 17.526$\pm$0.008 & 21392964+5748095 & 16.118$\pm$0.115 & 15.338$\pm$0.124 & 15.262$\pm$0.182 \\            
213930129+572651433 & 18.435$\pm$0.007 & 16.681$\pm$0.006 & 14.926$\pm$0.003 & 21393012+5726514 & 13.783$\pm$0.028 & 12.839$\pm$0.032 & 12.509$\pm$0.028 \\            
21393069+5728116 & 19.458$\pm$0.009 & 18.111$\pm$0.013 & 17.051$\pm$0.006 & 21393069+5728116 & 16.110$\pm$0.098 & 15.930$\pm$0.198 & 15.357$\pm$0.214 \\            
213930870+572227446 & 19.014$\pm$0.008 & 17.366$\pm$0.006 & 15.722$\pm$0.004 & 21393086+5722274 & 14.469$\pm$0.045 & 13.533$\pm$0.046 & 12.861$\pm$0.033 \\            
21393179+5728291 & 18.150$\pm$0.007 & 16.424$\pm$0.006 & 14.715$\pm$0.003 & 21393179+5728291 & 13.606$\pm$0.039 & 12.770$\pm$0.042 & 12.414$\pm$0.033 \\            
213933219+573300533 & 21.342$\pm$0.049 & 19.321$\pm$0.040 & 16.928$\pm$0.009 & 21393321+5733005 & 15.577$\pm$0.058 & 14.750$\pm$0.070 & 14.281$\pm$0.081 \\            
21393301+5728175 & 19.982$\pm$0.011 & 18.111$\pm$0.007 & 15.926$\pm$0.004 & 21393301+5728175 & 14.588$\pm$0.044 & 13.911$\pm$0.055 & 13.452$\pm$0.051 \\            
213934908+571703418 & 20.639$\pm$0.018 & 18.929$\pm$0.009 & 16.831$\pm$0.005 & 21393491+5717034 & 15.735$\pm$0.092 & 14.919$\pm$0.095 & 14.812$\pm$0.134 \\            
213935018+573353693 & 20.635$\pm$0.045 & 18.784$\pm$0.040 & 16.652$\pm$0.010 & 21393502+5733536 & 15.309$\pm$0.084 & 14.599$\pm$0.101 & 14.404$\pm$0.101 \\            
213935162+572053128 & 20.848$\pm$0.019 & 18.985$\pm$0.009 & 16.662$\pm$0.004 & 21393516+5720531 & 15.453$\pm$0.050 & 14.620$\pm$0.070 & 13.994$\pm$0.061 \\            
21393648+5728119 & 16.701$\pm$0.007 & 15.508$\pm$0.011 & 14.634$\pm$0.003 & 21393648+5728119 & 13.977$\pm$0.041 & 13.396$\pm$0.050 & 13.172$\pm$0.045 \\            
213937132+572459030 & 20.017$\pm$0.011 & 18.283$\pm$0.007 & 16.271$\pm$0.004 & 21393713+5724590 & 15.163$\pm$0.050 & 14.417$\pm$0.066 & 13.866$\pm$0.062 \\            
213937448+574607113 & 20.760$\pm$0.024 & 18.753$\pm$0.023 & 16.162$\pm$0.004 & 21393744+5746071 & 14.736$\pm$0.036 & 13.986$\pm$0.036 & 13.566$\pm$0.051 \\            
213938162+572301696 & 20.804$\pm$0.020 & 18.885$\pm$0.008 & 16.369$\pm$0.004 & 21393816+5723016 & 15.006$\pm$0.058 & 14.215$\pm$0.068 & 13.834$\pm$0.063 \\            
213938169+573218304 & 19.875$\pm$0.018 & 18.127$\pm$0.035 & 16.206$\pm$0.006 & 21393817+5732183 & 15.063$\pm$0.050 & 14.274$\pm$0.053 & 14.106$\pm$0.065 \\            
21393819+5727319 & 20.430$\pm$0.015 & 18.421$\pm$0.014 & 15.769$\pm$0.003 & 21393819+5727319 & 14.331$\pm$0.026 & 13.628$\pm$0.042 & 13.166$\pm$0.034 \\            
21394010+5730113 & 19.814$\pm$0.018 & --- & --- & 21394010+5730113 & 14.906$\pm$0.041 & 14.114$\pm$0.054 & 13.768$\pm$0.056 \\            
213940600+572108797 & 21.430$\pm$0.032 & 19.425$\pm$0.012 & 16.922$\pm$0.005 & 21394059+5721087 & 15.680$\pm$0.065 & 14.839$\pm$0.063 & 14.571$\pm$0.102 \\            
213940710+572206160 & 19.248$\pm$0.009 & 17.649$\pm$0.006 & 16.025$\pm$0.004 & 21394070+5722061 & 15.231$\pm$0.070 & 14.474$\pm$0.079 & 14.341$\pm$0.090 \\            
213941211+573749556 & 21.838$\pm$0.081 & 19.667$\pm$0.042 & 17.196$\pm$0.013 & 21394120+5737495 & 16.050$\pm$0.083 & 15.303$\pm$0.118 & 14.791$\pm$0.115 \\            
213942227+571701866 & 18.129$\pm$0.007 & 16.604$\pm$0.006 & 15.130$\pm$0.003 & 21394222+5717018 & 14.195$\pm$0.037 & 13.368$\pm$0.045 & 13.145$\pm$0.040 \\            
213942289+572902679 & 21.324$\pm$0.035 & 19.427$\pm$0.013 & 17.049$\pm$0.006 & 21394229+5729026 & 15.558$\pm$0.081 & 14.887$\pm$0.082 & 14.555$\pm$0.122 \\            
213942378+573348653 & 21.376$\pm$0.060 & 19.444$\pm$0.041 & 17.176$\pm$0.014 & 21394237+5733486 & 15.830$\pm$0.079 & 15.102$\pm$0.101 & 14.761$\pm$0.119 \\            
213942399+573431184 & 21.277$\pm$0.056 & 19.227$\pm$0.041 & 16.959$\pm$0.011 & 21394240+5734311 & 15.695$\pm$0.063 & 14.832$\pm$0.083 & 14.681$\pm$0.116 \\            
213943237+574139252 & 21.104$\pm$0.051 & 18.971$\pm$0.040 & 16.445$\pm$0.008 & 21394324+5741392 & 15.094$\pm$0.062 & 14.271$\pm$0.085 & 13.980$\pm$0.073 \\            
213943450+573634560 & 18.518$\pm$0.013 & 16.903$\pm$0.032 & 15.394$\pm$0.004 & 21394345+5736345 & 14.472$\pm$0.039 & 13.601$\pm$0.044 & 13.271$\pm$0.030 \\            
213944898+573537212 & 19.517$\pm$0.016 & 17.730$\pm$0.034 & 15.656$\pm$0.004 & 21394489+5735372 & 14.425$\pm$0.054 & 13.666$\pm$0.037 & 13.400$\pm$0.056 \\            
213945091+571953390 & 20.361$\pm$0.014 & 18.597$\pm$0.008 & 16.383$\pm$0.004 & 21394508+5719533 & 15.264$\pm$0.043 & 14.560$\pm$0.057 & 14.414$\pm$0.090 \\            
213945201+574912946 & 18.260$\pm$0.012 & 16.627$\pm$0.017 & 15.128$\pm$0.003 & 21394519+5749129 & 14.037$\pm$0.032 & 13.120$\pm$0.042 & 12.887$\pm$0.037 \\            
213945709+572624297 & 19.026$\pm$0.008 & 17.380$\pm$0.006 & 15.620$\pm$0.003 & 21394570+5726242 & 14.561$\pm$0.040 & 13.756$\pm$0.044 & 13.224$\pm$0.042 \\            
213945860+573051704 & 18.846$\pm$0.013 & 17.307$\pm$0.033 & 16.011$\pm$0.006 & 21394586+5730517 & 14.906$\pm$0.043 & 13.890$\pm$0.043 & 13.147$\pm$0.035 \\            
213947013+574403324 & 21.006$\pm$0.029 & 19.181$\pm$0.029 & 17.003$\pm$0.005 & 21394701+5744033 & 15.594$\pm$0.075 & 14.821$\pm$0.076 & 14.429$\pm$0.087 \\            
213948050+572049544 & 18.489$\pm$0.007 & 17.004$\pm$0.011 & 15.502$\pm$0.003 & 21394805+5720495 & 15.405$\pm$0.060 & 14.367$\pm$0.049 & 13.765$\pm$0.047 \\            
213949767+574733740 & 19.980$\pm$0.016 & 18.147$\pm$0.019 & 16.064$\pm$0.004 & 21394977+5747337 & 15.021$\pm$0.053 & 14.058$\pm$0.050 & 13.670$\pm$0.053 \\            
21394919+5727197 & 16.727$\pm$0.007 & 15.543$\pm$0.006 & 14.734$\pm$0.003 & 21394919+5727197 & 14.207$\pm$0.036 & 13.698$\pm$0.043 & 13.553$\pm$0.050 \\            
213949540+574330324 & 19.570$\pm$0.016 & 17.850$\pm$0.019 & 15.900$\pm$0.005 & 21394954+5743303 & 14.657$\pm$0.038 & 13.719$\pm$0.039 & 13.460$\pm$0.032 \\            
213950529+574137632 & 18.615$\pm$0.013 & 17.082$\pm$0.033 & 15.571$\pm$0.005 & 21395052+5741376 & 14.560$\pm$0.053 & 13.813$\pm$0.050 & 13.488$\pm$0.050 \\            
213951092+574119848 & 19.591$\pm$0.016 & 17.830$\pm$0.034 & 15.825$\pm$0.005 & 21395109+5741198 & 14.841$\pm$0.053 & 13.992$\pm$0.060 & 13.433$\pm$0.051 \\            
213952060+572506212 & 21.365$\pm$0.032 & 19.435$\pm$0.012 & 16.943$\pm$0.005 & 21395205+5725062 & 15.605$\pm$0.073 & 14.882$\pm$0.087 & 14.589$\pm$0.114 \\            
213954003+573519730 & 19.959$\pm$0.018 & 18.242$\pm$0.035 & 16.185$\pm$0.006 & 21395400+5735197 & 15.072$\pm$0.049 & 14.243$\pm$0.052 & 13.840$\pm$0.056 \\            
213954058+572933454 & 18.891$\pm$0.008 & 17.234$\pm$0.006 & 15.727$\pm$0.004 & 21395406+5729334 & 14.725$\pm$0.043 & 13.870$\pm$0.042 & 13.283$\pm$0.048 \\            
213955699+571638273 & 19.060$\pm$0.013 & 17.460$\pm$0.006 & 15.834$\pm$0.004 & 21395569+5716382 & 14.780$\pm$0.050 & 13.945$\pm$0.052 & 13.726$\pm$0.055 \\            
213956180+572416046 & 20.840$\pm$0.021 & 18.975$\pm$0.009 & 16.656$\pm$0.004 & 21395617+5724160 & 15.402$\pm$0.070 & 14.538$\pm$0.086 & 14.379$\pm$0.112 \\            
213959078+572643784 & 19.287$\pm$0.009 & 17.595$\pm$0.006 & 15.770$\pm$0.003 & 21395908+5726437 & 14.804$\pm$0.040 & 13.948$\pm$0.049 & 13.615$\pm$0.052 \\            
213959517+573257017 & 20.911$\pm$0.038 & 18.926$\pm$0.040 & 16.752$\pm$0.009 & 21395951+5732570 & 15.293$\pm$0.075 & 14.820$\pm$0.225 & 14.432$\pm$0.095 \\            
214000478+571839617 & 20.133$\pm$0.012 & 18.453$\pm$0.007 & 16.303$\pm$0.004 & 21400047+5718396 & 15.261$\pm$0.058 & 14.701$\pm$0.085 & 14.355$\pm$0.102 \\            
214000671+574524541 & 21.188$\pm$0.033 & 19.148$\pm$0.029 & 16.755$\pm$0.005 & 21400066+5745245 & 15.397$\pm$0.050 & 14.649$\pm$0.069 & 14.430$\pm$0.087 \\            
214004008+571852210 & 20.549$\pm$0.016 & 18.023$\pm$0.007 & 16.535$\pm$0.004 & 21400400+5718522 & 15.834$\pm$0.089 & 15.099$\pm$0.093 & 14.904$\pm$0.141 \\            
214004159+574358037 & 20.794$\pm$0.025 & 19.009$\pm$0.026 & 16.532$\pm$0.004 & 21400415+5743580 & 15.214$\pm$0.048 & 14.398$\pm$0.051 & 14.250$\pm$0.086 \\            
214004523+572836367 & 16.304$\pm$0.007 & 14.982$\pm$0.011 & 13.893$\pm$0.003 & 21400451+5728363 & 13.011$\pm$0.032 & 12.210$\pm$0.036 & 11.810$\pm$0.029 \\            
214005669+574417181 & 20.957$\pm$0.026 & 19.085$\pm$0.029 & 16.830$\pm$0.005 & 21400566+5744171 & 15.608$\pm$0.070 & 14.809$\pm$0.071 & 14.402$\pm$0.085 \\            
214011012+573630756 & 19.445$\pm$0.033 & 17.813$\pm$0.034 & 15.957$\pm$0.005 & 21401100+5736307 & 14.866$\pm$0.047 & 14.005$\pm$0.053 & 13.877$\pm$0.067 \\            
214011348+574414105 & 17.699$\pm$0.010 & 16.247$\pm$0.017 & 14.929$\pm$0.004 & 21401134+5744141 & 13.155: & 12.683$\pm$0.051 & 12.110: \\            
214012151+573420637 & 20.995$\pm$0.040 & 19.019$\pm$0.039 & 16.747$\pm$0.009 & 21401214+5734206 & 15.578$\pm$0.059 & 14.707$\pm$0.083 & 14.473$\pm$0.089 \\            
214012309+573833048 & 18.302$\pm$0.012 & 16.690$\pm$0.032 & 15.289$\pm$0.004 & 21401231+5738330 & 14.311$\pm$0.034 & 13.353$\pm$0.033 & 12.994$\pm$0.032 \\            
214015557+573156551 & 20.242$\pm$0.021 & 18.401$\pm$0.035 & 16.327$\pm$0.007 & 21401555+5731565 & 15.096$\pm$0.039 & 14.425$\pm$0.061 & 14.125$\pm$0.071 \\            
214017542+573124718 & 18.677$\pm$0.013 & 17.006$\pm$0.032 & 15.512$\pm$0.004 & 21401754+5731247 & 14.348$\pm$0.030 & 13.672$\pm$0.044 & 13.319$\pm$0.043 \\            
214018111+572919447 & 20.261$\pm$0.013 & 18.480$\pm$0.007 & 16.380$\pm$0.004 & 21401811+5729194 & 15.114$\pm$0.058 & 14.393$\pm$0.064 & 13.932$\pm$0.060 \\            
214019073+572509288 & 20.926$\pm$0.023 & 19.059$\pm$0.011 & 16.747$\pm$0.005 & 21401907+5725092 & 15.444$\pm$0.066 & 14.585$\pm$0.063 & 14.497$\pm$0.096 \\            
214019849+573922857 & 20.274$\pm$0.022 & 18.486$\pm$0.036 & 16.198$\pm$0.006 & 21401984+5739228 & 14.814$\pm$0.032 & 14.038$\pm$0.048 & 13.722$\pm$0.050 \\            
214020158+572711662 & 21.836$\pm$0.047 & 19.878$\pm$0.016 & 17.075$\pm$0.006 & 21402015+5727116 & 15.618$\pm$0.072 & 15.035$\pm$0.098 & 14.604$\pm$0.106 \\            
214021922+572028395 & 21.615$\pm$0.040 & 19.463$\pm$0.014 & 16.846$\pm$0.005 & 21402192+5720283 & 15.721$\pm$0.249 & 14.911$\pm$0.086 & 14.442$\pm$0.095 \\            
214021922+573005424 & 16.984$\pm$0.012 & 15.446$\pm$0.032 & 14.485$\pm$0.004 & 21402192+5730054 & 13.608$\pm$0.039 & 12.754$\pm$0.038 & 12.538$\pm$0.032 \\            
214023790+571738807 & 21.062$\pm$0.023 & 19.330$\pm$0.011 & 17.044$\pm$0.005 & 21402379+5717388 & 15.677$\pm$0.070 & 15.181$\pm$0.093 & 14.723$\pm$0.112 \\            
214025369+573416284 & 19.578$\pm$0.017 & 17.782$\pm$0.034 & 16.077$\pm$0.006 & 21402536+5734162 & 14.905$\pm$0.032 & 14.028$\pm$0.044 & 13.608$\pm$0.049 \\            
214025967+572042499 & 20.569$\pm$0.017 & 18.760$\pm$0.008 & 16.723$\pm$0.005 & 21402597+5720425 & 15.434$\pm$0.054 & 14.708$\pm$0.067 & 14.407$\pm$0.101 \\            
214026262+573402317 & 20.189$\pm$0.023 & 1.292$\pm$0.036 & 16.072$\pm$0.006 & 21402625+5734023 & 14.886$\pm$0.045 & 14.031$\pm$0.047 & 13.923$\pm$0.067 \\            
214028542+572414659 & 21.206$\pm$0.028 & 19.405$\pm$0.012 & 17.103$\pm$0.013 & 21402854+5724146 & 15.817$\pm$0.095 & 14.925$\pm$0.093 & 14.652$\pm$0.117 \\            
214029551+572453893 & 20.586$\pm$0.017 & 18.801$\pm$0.008 & 16.528$\pm$0.004 & 21402955+5724538 & 15.315$\pm$0.060 & 14.540$\pm$0.064 & 14.272$\pm$0.079 \\            
214033472+573605378 & 20.048$\pm$0.021 & 18.233$\pm$0.035 & 16.208$\pm$0.007 & 21403347+5736053 & 15.062$\pm$0.051 & 14.159$\pm$0.070 & 13.628$\pm$0.056 \\            
214033691+572157206 & 20.196$\pm$0.012 & 18.561$\pm$0.008 & 16.635$\pm$0.004 & 21403369+5721572 & 15.496$\pm$0.066 & 14.842$\pm$0.086 & 14.397$\pm$0.089 \\            
214034962+572308795 & 15.579$\pm$0.007 & 14.231$\pm$0.006 & 13.329$\pm$0.007 & 21403496+5723088 & 12.135$\pm$0.047 & 11.297$\pm$0.047 & 11.086$\pm$0.051 \\            
214035490+572831395 & --- & --- & --- & 21403549+5728314 & 12.479$\pm$0.027 & 11.739$\pm$0.032 & 11.554$\pm$0.023 \\            
214037207+572912731 & 19.472$\pm$0.015 & 17.721$\pm$0.007 & 15.914$\pm$0.005 & 21403721+5729127 & 14.640$\pm$0.053 & 13.815$\pm$0.053 & 13.512$\pm$0.061 \\            
214038759+572958833 & 19.850$\pm$0.017 & 18.066$\pm$0.034 & 16.109$\pm$0.006 & 21403876+5729588 & 14.973$\pm$0.061 & 14.007$\pm$0.056 & 13.850$\pm$0.068 \\            
214042281+573513316 & 21.014$\pm$0.039 & 19.092$\pm$0.039 & 16.869$\pm$0.010 & 21404228+5735133 & 15.647$\pm$0.073 & 14.734$\pm$0.080 & 14.427$\pm$0.094 \\            
214048489+573202607 & 20.620$\pm$0.027 & 18.747$\pm$0.039 & 16.465$\pm$0.008 & 21404848+5732026 & 15.046$\pm$0.043 & 14.375$\pm$0.054 & 14.135$\pm$0.076 \\            
214055932+571759160 & 17.453$\pm$0.004 & 16.248$\pm$0.009 & 14.781$\pm$0.004 & 21405592+5717591 & 13.814$\pm$0.027 & 12.830$\pm$0.035 & 12.245$\pm$0.024 \\            
214059633+572210994 & 20.344$\pm$0.025 & 18.195$\pm$0.012 & 16.557$\pm$0.009 & 21405963+5722110 & 14.897$\pm$0.062 & 13.973$\pm$0.055 & 13.195: \\            
214138291+572337085 & 19.679$\pm$0.020 & 18.121$\pm$0.025 & 15.759$\pm$0.005 & 21413828+5723370 & 14.520$\pm$0.030 & 13.703$\pm$0.037 & 13.325$\pm$0.032 \\            
214148062+572609205 & 21.332$\pm$0.037 & 19.578$\pm$0.027 & 16.944$\pm$0.009 & 21414806+5726092 & 15.641$\pm$0.062 & 14.938$\pm$0.081 & 14.522$\pm$0.086 \\            
214201218+572345558 & 17.833$\pm$0.004 & 16.531$\pm$0.009 & 14.312$\pm$0.003 & 21420121+5723455 & 13.434$\pm$0.032 & 12.864$\pm$0.036 & 12.602$\pm$0.035 \\            
\hline
\end{longtable}
\end{landscape}

\begin{footnotesize}

\begin{landscape}
\begin{longtable}{lccccccl}
\caption{ \label{spitzer-table} Spitzer IRAC and MIPS data for confirmed members and probable members.
Under 'SED' we specify the SED type (ND = no disk; ClassI= Class I object; Full= typical full disk; TD = transition disk; PTD = pre-transition
disk; Dep.= dust-depleted disk; Unc. = Uncertain SED type). Objects listed as "marginal detection" at 24$\mu$m have probably
excesses but their photometry is compromised by low S/N or different sources of contamination.} \\
\hline\hline
Spect. ID &IRAC-1 ($\mu$Jy) &IRAC-2 ($\mu$Jy) &IRAC-3 ($\mu$Jy) &IRAC-4 ($\mu$Jy)  &MIPS-1 ($\mu$Jy) & SED & Comments\\
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
Spect. ID &IRAC-1 ($\mu$Jy) &IRAC-2 ($\mu$Jy) &IRAC-3 ($\mu$Jy) &IRAC-4 ($\mu$Jy)  &MIPS-1 ($\mu$Jy) & SED & Comments\\
\hline
\endhead
\hline
213542993+573337049 & 2683$\pm$72 & 1982$\pm$57 & 1808$\pm$222 & 1211$\pm$86 & 881$\pm$157  &  Dep.    &    \\
213607980+572637096 & 19571$\pm$94 & 39189$\pm$78 & 103489$\pm$512 & --- & 1159200$\pm$6406  &  ClassI    &    \\
213618699+573626870 & 1251$\pm$53 & 835$\pm$53 & 708$\pm$197 & 146$\pm$43 & ---  &   ND   &    \\
213619969+573527805 & 522$\pm$3 & 343$\pm$3 & 257$\pm$15 & 163$\pm$48 & ---  &  ND    &    \\
213622159+572327898 & 2220$\pm$53 & 1434$\pm$58 & 1244$\pm$273 & --- & --- &  Neb. contamination\\
213622379+573141225 & 1669$\pm$43 & 1066$\pm$55 & 1305$\pm$196 & 1984$\pm$230 & ---  &   ND   &    \\
213625078+572750265 & 3060$\pm$58 & 3013$\pm$61 & 3021$\pm$224 & 4872$\pm$26 & 9196$\pm$103  &  Full    &    \\
213626897+573304351 & 1392$\pm$54 & 750$\pm$54 & --- & --- & ---  &   ND    & Neb. \\
213633647+573517477 & 10624$\pm$79 & 6568$\pm$51 & 4339$\pm$221 & 2982$\pm$72 & 1800$\pm$310 &  TD/Dep.     & Var.? \\
213636909+573132683 & 10712$\pm$33 & 10062$\pm$77 & 10814$\pm$257 & 15797$\pm$95 & 13900$\pm$3802  &  Full    &    \\
213639147+572953326 & 156347$\pm$511 & --- & 155812$\pm$641 & --- & 150577$\pm$2912  & Full     &    \\
213641152+573702713 & 1045$\pm$50 & 717$\pm$54 & 488$\pm$220 & 235$\pm$36 & ---  &  ND    &    \\
213641358+572204113 & 876$\pm$41 & 589$\pm$53 & 272$\pm$178 & --- & ---  &  ND    &    \\
213642470+572523186 & 1513$\pm$56 & 1220$\pm$55 & 1093$\pm$201 & 1046$\pm$86 & 1525$\pm$100  &  Full    &    \\
213648190+573402084 & 1203$\pm$32 & 686$\pm$42 & 314$\pm$155 & 1809$\pm$67 & ---  &   ND   &    \\
213653210+572052112 & 732$\pm$50 & 395$\pm$52 & 673$\pm$208 & --- & --- &   ND:    &  24$\mu$m marginal \\
213655201+573030103 & 38820$\pm$158 & 41537$\pm$165 & 41378$\pm$345 & --- & 43405$\pm$11034  &  ClassI    &    \\
213655283+572551668 & 3304$\pm$56 & 1803$\pm$43 & 1195$\pm$252 & 1045$\pm$53 & 2166$\pm$101  &   TD   &    \\
213658737+573848181 & 2764$\pm$60 & 2294$\pm$54 & 2463$\pm$205 & 1866$\pm$86 & 16507$\pm$456  &  PTD    &    \\
213659108+573905636 & 6278$\pm$62 & 6339$\pm$53 & 7337$\pm$209 & 10397$\pm$91 & 47929$\pm$108  &  Full    &    \\
213659472+573134908 & 5918$\pm$18 & 5496$\pm$50 & 5118$\pm$213 & 8387$\pm$48 & ---  &   Full   &    \\
213701319+573418289 & 1616$\pm$53 & 1282$\pm$54 & 1091$\pm$210 & 887$\pm$79 & 6561$\pm$106  &  TD    &    \\
213701401+572445873 & 5219$\pm$61 & 3358$\pm$61 & 3050$\pm$272 & 1278$\pm$73 & ---  &  ND:    & 24$\mu$m marginal  \\
213702321+573115201 & 14245$\pm$32 & 23317$\pm$90 & 26415$\pm$245 & 25066$\pm$82 & 79770$\pm$11021:  &  ClassI    & 24$\mu$m contaminated, excess real \\
213703207+572718405 & 1470$\pm$53 & 1021$\pm$53 & 645$\pm$16 & 324$\pm$85 & 1137$\pm$287:  &  ND    & 24$\mu$m may be from cloud \\
213704539+573223646 & 701$\pm$4 & 1050$\pm$5 & --- & --- & ---  &  ND    &    \\
213707711+573211012 & 1900$\pm$54 & 1611$\pm$57 & 1745$\pm$239 & 1477$\pm$106 & $<$2500  &  Full    &    \\
213708137+573616213 & 2479$\pm$42 & 2266$\pm$57 & 2046$\pm$154 & 2359$\pm$93 & 3592$\pm$103  &   Full   &    \\
213708281+573023538 & 2376$\pm$30 & 1676$\pm$48 & 1498$\pm$123 & 2815$\pm$213: & ---  &   ND:   &  8$\mu$m could be contaminated \\
213708879+572107012 & 1638$\pm$56 & 1424$\pm$41 & 1298$\pm$212 & 923$\pm$63 & 2228$\pm$254  &  PTD    &    \\
213709442+573036722 & 4224$\pm$38 & 3431$\pm$60 & 3825$\pm$166 & 4464$\pm$87 & 20288$\pm$990  &   Full   &    \\
213710877+573846877 & 667$\pm$5 & 534$\pm$3 & 408$\pm$15 & 404$\pm$38 & 560$\pm$104  & Full/Dep.     & 24$\mu$m marginal  \\
213712353+573331789 & 6674$\pm$66 & 4196$\pm$50 & 2673$\pm$222 & 2019$\pm$64 & ---  &  ND    &    \\
213712580+574055032 & 425$\pm$3 & 4373$\pm$11 & 155$\pm$14 & --- & ---  &   ND   &    \\
213716349+572640200 & 8717$\pm$74 & 9228$\pm$77 & 8503$\pm$245 & 8576$\pm$109 & 46368$\pm$982  &   Full   &    \\
213720641+572100571 & 1195$\pm$48 & 685$\pm$52 & 565$\pm$15 & 383$\pm$52 & ---  &  ND    &    \\
213724102+572411541 & 5408$\pm$63 & 5263$\pm$65 & 5267$\pm$217 & 7527$\pm$98 & 20691$\pm$107  &  Full    &    \\
21372447+5731359 & 2615$\pm$50 & 2160$\pm$58 & 2285$\pm$198 & 2499$\pm$88 & 4596$\pm$271  &  Full    &    \\
213725743+571257077 & 983$\pm$4 & 692$\pm$4 & 441$\pm$15 & 259$\pm$36 & ---  &   ND   &    \\
213726148+572330562 & 509$\pm$3 & --- & 304$\pm$15 & 382$\pm$62 & 2029$\pm$104  &   TD   &    \\
213726272+571258793 & 1650$\pm$51 & 1045$\pm$54 & 902$\pm$222 & 144$\pm$72 & ---  &  ND    &    \\
21372643+5731386 & 2243$\pm$54 & 1447$\pm$55 & 1079$\pm$199 & 998$\pm$85 & ---  &  TD    &    \\
21372685+5732069 & 1030$\pm$40 & 574$\pm$53 & 802$\pm$161 & 184$\pm$84 & ---  &   ND   &    \\
213727418+573123620 & 3761$\pm$59 & 3184$\pm$59 & 2518$\pm$201 & 2934$\pm$91 & ---:  &   Full   & Detected at 24$\mu$m, contaminated by nearby strong source  \\
213732341+572503204 & 4430$\pm$62 & 4052$\pm$61 & 3510$\pm$204 & 4564$\pm$97 & 16350$\pm$104  &   Full   &    \\
213733557+573550931 & 972$\pm$5 & 793$\pm$3 & 694$\pm$16 & 620$\pm$12 & 544$\pm$215  &   Dep.   &  24$\mu$m marginal but detected \\
213734113+573431198 & 2360$\pm$53 & 2158$\pm$57 & 1902$\pm$255 & 1552$\pm$73 & 3507$\pm$391  &  Full    &    \\
213734649+571657705 & 2510$\pm$59 & 2415$\pm$60 & 1911$\pm$221 & 1649$\pm$96 & 6819$\pm$98  & PTD     &    \\
213735713+573258349 & 1454$\pm$32 & 1409$\pm$40 & 1058$\pm$143 & 1364$\pm$63 & 12338$\pm$750  &  TD    &    \\
213738830+572936901 & 12477$\pm$83 & 11942$\pm$83 & 10094$\pm$245 & 10801$\pm$112 & 29362$\pm$106  &  Full    &    \\
213740217+571903718 & 1025$\pm$50 & 718$\pm$45 & 493$\pm$224 & 276$\pm$36 & ---  &  ND    &    \\
213740471+573433203 & 1502$\pm$52 & 1440$\pm$55 & 1765$\pm$247 & 3793$\pm$84 & 39580$\pm$984  &  TD    &    \\
213742167+573431486 & 981$\pm$50 & 764$\pm$53 & 485$\pm$222 & 499$\pm$74 & $<$2100  &   TD   & Potential 24$\mu$m excess, Nobj. \\
213742758+573325074 & 57090$\pm$185 & 44097$\pm$113 & 50220$\pm$344 & 64140$\pm$162 & 71760$\pm$925  &  Unc.    &    \\
21374388+5734521 & 927$\pm$51 & 920$\pm$54 & 1245$\pm$235 & 536$\pm$77 & ---  &  Unc./Dep.    &    \\
213744131+573331130 & 6609$\pm$61 & 6725$\pm$20 & 6739$\pm$229 & 7452$\pm$30 & 28334$\pm$705  &   Full   &    \\
213744543+572200213 & 608$\pm$3 & 1026$\pm$4 & 919$\pm$170 & 513$\pm$86 & ---  &   Unc.   & Anomalous SED shape \\
213745147+571942390 & 7693$\pm$70 & 7686$\pm$66 & 7621$\pm$237 & 9257$\pm$89 & 11219$\pm$341  &  Full    &    \\
213746871+573156208 & 2124$\pm$52 & 1784$\pm$57 & 1944$\pm$249 & 1421$\pm$73 & 9424$\pm$102  &  PTD    &    \\
213747963+573242323 & 4209$\pm$58 & 3693$\pm$60 & 2966$\pm$221 & 4167$\pm$83 & 21461$\pm$106  &  PTD    &    \\
213748237+572319411 & 1433$\pm$41 & 1070$\pm$39 & 797$\pm$153 & 923$\pm$58 & $<$4900  &  TD    &    \\
213748931+572320963 & 3178$\pm$46 & 2952$\pm$48 & 2146$\pm$157 & 2740$\pm$65 & 4917$\pm$99  &  Full    &    \\
213749260+573158309 & 1113$\pm$50 & 697$\pm$55 & 462$\pm$15 & 134$\pm$39 & ---  &   ND   &    \\
213750222+573009586 & 1447$\pm$46 & 1097$\pm$40 & 595$\pm$208 & 528$\pm$64 & ---  &  ND    &    \\
213750297+570909399 & 1170$\pm$51 & 847$\pm$53 & 704$\pm$222 & 357$\pm$78 & 1910$\pm$100  &  TD:/ND:    & Nebulosity, but 24$\mu$m excess probably real  \\
213751197+574656428 & 691$\pm$8 & 990$\pm$4 & 286$\pm$18 & 270$\pm$68 & ---  &  ND    &    \\
213751210+572436151 & 1261$\pm$51 & 1210$\pm$54 & 1360$\pm$240 & 1580$\pm$77 & 1243$\pm$100  &  Full    &    \\
213756779+573448171 & 660$\pm$4 & 464$\pm$3 & 284$\pm$14 & 294$\pm$37 & 1168$\pm$302  &  TD    &    \\
213803453+570512396 & 1967$\pm$53 & 1004$\pm$54 & 1024$\pm$297 & 668$\pm$80 & ---  &   ND   &    \\
213804820+570754472 & 703$\pm$4 & 483$\pm$4 & 334$\pm$16 & 167$\pm$68 & ---  &  ND    &    \\
213809221+572038118 & 315$\pm$48 & 377$\pm$53 & --- & --- & ---  &   ND   &    \\
213809997+572352782 & 2256$\pm$55 & 2015$\pm$57 & 2051$\pm$205 & 2792$\pm$87 & 2476$\pm$98  &   Full   &    \\
213810182+572708407 & 2276$\pm$40 & 2006$\pm$5 & 1617$\pm$184 & 1650$\pm$11 & 9319$\pm$360:  &   PTD:   & 24$\mu$m contaminated by nearby star  \\
213810759+574013683 & 580$\pm$3 & 405$\pm$3 & --- & 212$\pm$44 & ---  &  ND    &    \\
213812023+572500774 & 2429$\pm$41 & 1770$\pm$57 & 1699$\pm$149 & 1879$\pm$88 & 3551$\pm$99  &  Full    &    \\
213812641+572033696 & 2929$\pm$56 & 2468$\pm$58 & 1994$\pm$247 & 3013$\pm$81 & 10120$\pm$101  &  PTD    &    \\
213816129+571935798 & 3543$\pm$44 & 2884$\pm$58 & 2517$\pm$192 & 1994$\pm$78 & 3406$\pm$101  &  Full    &    \\
213816170+574104645 & 6346$\pm$54 & 4193$\pm$45 & 2884$\pm$182 & 1494$\pm$66 & ---  &   ND   &    \\
213819411+572203907 & 537$\pm$3 & 373$\pm$3 & 249$\pm$15 & 233$\pm$53 & $<$900  &  TD/Dep.    &    \\
213819507+572044119 & 626$\pm$4 & 436$\pm$3 & 288$\pm$16 & --- & ---  &  ND    &    \\
213822810+574017294 & 3313$\pm$42 & 2917$\pm$36 & 2149$\pm$182 & 1911$\pm$47 & 1675$\pm$98  &   Full   &    \\
213823950+572736175 & 1423$\pm$53 & 1208$\pm$53 & 1190$\pm$235 & 1188$\pm$45 & 2522$\pm$99  &  Full    &    \\
213824142+574451513 & 2134$\pm$55 & 1421$\pm$56 & 1056$\pm$228 & 483$\pm$83 & ---  &  ND     &    \\
213825831+574207487 & 16758$\pm$91 & 11809$\pm$81 & 9318$\pm$237 & 7860$\pm$94 & 14366$\pm$100  &  TD    &    \\
213827431+572720767 & 19438$\pm$104 & 19177$\pm$102 & 20070$\pm$269 & 24421$\pm$142 & ---  & Full     &    \\
213828028+574736432 & 930$\pm$41 & 562$\pm$55 & 619$\pm$213 & 581$\pm$68 & 557$\pm$131:  &   Dep.   & 24$\mu$m marginal \\
213829367+573726567 & 766$\pm$5 & 500$\pm$4 & 352$\pm$14 & 317$\pm$46 & ---  &  TD    &    \\
213830308+573255218 & 1528$\pm$4 & 1174$\pm$5 & 760$\pm$11 & 450$\pm$41 & 4352$\pm$101  &  TD    &    \\
213830349+572618227 & 2951$\pm$55 & 2568$\pm$57 & 2445$\pm$207 & 2777$\pm$82 & 3335$\pm$99  &  Full    &  IR Variable  \\
213832169+572635943 & 3303$\pm$57 & 3122$\pm$58 & 2391$\pm$208 & 2374$\pm$82 & 4205$\pm$99  &  Full    &    \\
213835211+573013582 & 4813$\pm$47 & 2978$\pm$34 & 2079$\pm$189 & 1182$\pm$9 & ---  &   ND   &    \\
213837298+573103776 & 2260$\pm$53 & 1919$\pm$59 & 1198$\pm$240 & 861$\pm$71 & 1909$\pm$99  &  TD    &    \\
213839571+572916412 & 1132$\pm$5 & 950$\pm$4 & 836$\pm$14 & 1059$\pm$12 & 791$\pm$204  & TD/Dep.     &    \\
213839749+572753080 & 2106$\pm$6 & 2078$\pm$7 & 1513$\pm$13 & 1123$\pm$17 & 690$\pm$207:  &  Dep.:    & 24$\mu$m may be contaminated by nearby star \\
213842249+573533902 & 1709$\pm$57 & 1566$\pm$57 & 1422$\pm$218 & 1580$\pm$93 & 3033$\pm$101  &  Full    &    \\
213844343+573626211 & 1677$\pm$5 & 1449$\pm$4 & 1200$\pm$12 & 1247$\pm$12 & 150$\pm$100  &  Dep.    & 24$\mu$m detected, sky problem \\
213847282+573114405 & 2412$\pm$9 & 2119$\pm$6 & 1924$\pm$19 & 2018$\pm$14 & 1484$\pm$101  &   Full   &    \\
213854760+572450268 & 5246$\pm$63 & 3532$\pm$62 & 3021$\pm$227 & 2034$\pm$89 & 2939$\pm$98  &  Dep./TD    &    \\
213859147+572045273 & 493$\pm$3 & 332$\pm$2 & 235$\pm$15 & 113$\pm$54 & ---  &  ND    &    \\
213859738+572216816 & 1034$\pm$5 & 960$\pm$5 & 850$\pm$15 & 929$\pm$17 & 1291$\pm$99  &  Full    &    \\
213900397+575004884 & 898$\pm$50 & 824$\pm$40 & 405$\pm$240 & 931$\pm$51 & OUT  &  TD:    &    \\
213903212+571555316 & 1988$\pm$56 & 1381$\pm$49 & 1105$\pm$17 & 1289$\pm$75 & 5096$\pm$100  &  TD    &    \\
213905519+572349596 & 4363$\pm$15 & 2823$\pm$10 & 1970$\pm$18 & 1512$\pm$17 & ---  &   TD   &    \\
213909728+571803046 & 546$\pm$3 & 361$\pm$3 & 202$\pm$14 & 177$\pm$55 & ---  &  ND    &    \\
213910429+572235727 & 2485$\pm$58 & 2190$\pm$59 & 1654$\pm$205 & 1671$\pm$88 & 3765$\pm$100  &   Full   & 24$\mu$m contaminated by 21-840\\
213911452+572425205 & 2109$\pm$6 & 1731$\pm$7 & 1578$\pm$197 & 3587$\pm$20 & 35788$\pm$593:  &  Full/PTD    & 24$\mu$m contaminated, Mini-cluster \\
213914453+572304758 & 1964$\pm$43 & 1418$\pm$41 & 753$\pm$181 & 1057$\pm$60 &  --- &   TD    & Near cloud, prob. 24$\mu$m excess\\
213914837+573756779 & 1195$\pm$53 & 1162$\pm$50 & 906$\pm$177 & 429$\pm$85 & 330$\pm$103  & TD    &    \\
213914988+574050473 & 1155$\pm$50 & 985$\pm$54 & 323$\pm$218 & 673$\pm$73 & 2311$\pm$98  &  TD    &    \\
213915002+575023465 & 906$\pm$50 & 929$\pm$4 & 440$\pm$215 & 284$\pm$80 & OUT  &  ND    &    \\
213917062+571643244 & 783$\pm$4 & 533$\pm$3 & 330$\pm$15 & --- & ---  &   ND   &    \\
213917371+571605286 & 558$\pm$3 & 2033$\pm$8 & 233$\pm$15 & --- & ---  &  ND    &    \\
213917481+571747432 & 3820$\pm$58 & 3051$\pm$59 & 2715$\pm$217 & 2934$\pm$82 & 3482$\pm$98  &   Full/PTD   &    \\
213918291+572818473 & 1254$\pm$54 & 950$\pm$44 & 799$\pm$214 & 386$\pm$70 & ---  &  ND    &    \\
213918339+574022609 & 821$\pm$49 & 503$\pm$38 & 344$\pm$15 & 247$\pm$51 & ---  &   ND   &    \\
213920172+575015967 & 611$\pm$3 & --- & 361$\pm$15 & 64$\pm$41: & --- &   ND   &  Very faint \\
21392059+5726269 & 811$\pm$41 & 734$\pm$54 & 1011$\pm$153 & 631$\pm$80 & 1817$\pm$184  &  TD    & Contaminated by nebula, excess 24$\mu$m real \\
213920831+571631187 & 537$\pm$3 & 410$\pm$3 & 258$\pm$15 & 112$\pm$55 & ---  &  ND    &    \\
213924388+572820999 & 1878$\pm$58 & 1337$\pm$57 & 1456$\pm$216 & 429$\pm$90 & ---  &  ND    &    \\
213924711+571912672 & 983$\pm$53 & 812$\pm$52 & --- & 863$\pm$50 & 1591$\pm$98  &  Full    &    \\
21392564+5728183 & 814$\pm$55 & 659$\pm$49 & --- & 696$\pm$50 & ---  &   ND   &    \\
213926421+572538470 & 2588$\pm$56 & 2702$\pm$58 & 2141$\pm$200 & 2088$\pm$84 & 4969$\pm$99  & Full     &    \\
21392806+5728420 & 6380$\pm$11 & 4766$\pm$9 & --- & --- & --- &    ND   & Nobj. \\
213928151+572521181 & 1582$\pm$53 & 1055$\pm$53 & 992$\pm$205 & 475$\pm$81 & ---  &  ND    &    \\
213928742+573930163 & 552$\pm$3 & 1093$\pm$5 & 563$\pm$221 & 136$\pm$76 & ---  & ND     &    \\
213928968+574347037 & 1619$\pm$42 & 1168$\pm$39 & 1035$\pm$173 & 405$\pm$62 & ---  &  ND    &    \\
213929250+572530299 & 1641$\pm$7 & 1542$\pm$6 & 1457$\pm$16 & 2431$\pm$19 & 4925$\pm$100  &   PTD   &    \\
213929408+570630605 & 1926$\pm$52 & --- & 1310$\pm$240 & --- & 13059$\pm$101  &  TD    &    \\
213929648+574809597 & 452$\pm$3 & 443$\pm$3 & 202$\pm$14 & 161$\pm$42 & ---  &  ND    &    \\
213930129+572651433 & 3843$\pm$52 & 3154$\pm$59 & 2410$\pm$177 & 2178$\pm$91 & 2483$\pm$98  &   Dep.   &    \\
213930870+572227446 & 4559$\pm$60 & 3980$\pm$61 & 3316$\pm$246 & 2030$\pm$78 & 2933$\pm$101  &  Full    &    \\
21393179+5728291 & 3710$\pm$53 & 2557$\pm$58 & 1948$\pm$267 & 782$\pm$68 & ---  &  ND    &    \\
213933219+573300533 & 752$\pm$46 & 508$\pm$53 & 766$\pm$184 & 305$\pm$82 & 2619$\pm$98  &   TD   &    \\
21393301+5728175 & 2194$\pm$50 & 1791$\pm$56 & 1878$\pm$267 & 1829$\pm$72 & 4827$\pm$99  &   Full   &    \\
213934908+571703418 & 567$\pm$3 & 757$\pm$3 & 251$\pm$15 & 41$\pm$39 & ---  &   ND   &    \\
213935018+573353693 & 955$\pm$44 & 835$\pm$54 & 603$\pm$145 & 389$\pm$88 & ---  &  ND    &    \\
213935162+572053128 & 1357$\pm$51 & 1407$\pm$54 & 553$\pm$215 & 778$\pm$71 & 1847$\pm$98  & Full     &    \\
21393648+5728119 & 1979$\pm$47 & 1126$\pm$54 & 1047$\pm$198 & 665$\pm$68 & ---  &  ND    &    \\
213937132+572459030 & 1495$\pm$54 & 1412$\pm$44 & 1421$\pm$212 & 1239$\pm$64 & 2069$\pm$101  & Full     &    \\
213937448+574607113 & 1604$\pm$53 & 1237$\pm$53 & 1238$\pm$190 & 750$\pm$78 & OUT  &  ND    &    \\
213938162+572301696 & 993$\pm$51 & 642$\pm$53 & 499$\pm$233 & 192$\pm$79 & ---  & ND     &    \\
213938169+573218304 & 722$\pm$52 & 535$\pm$51 & 391$\pm$14 & 118$\pm$50 & ---  &   ND   &    \\
21393819+5727319 & 2225$\pm$50 & 1307$\pm$56 & 1085$\pm$232 & 640$\pm$68 & ---  &   ND   &    \\
21394010+5730113 & 1339$\pm$52 & 1098$\pm$55 & 500$\pm$227 & 821$\pm$78 & 736$\pm$97  &   TD/Dep.   &    \\
213940600+572108797 & 633$\pm$4 & 417$\pm$3 & 332$\pm$15 & --- & ---  &    ND  &    \\
213940710+572206160 & 729$\pm$43 & 471$\pm$51 & 344$\pm$12 & --- & ---  &   ND   &    \\
213941211+573749556 & 538$\pm$4 & 641$\pm$4 & 423$\pm$206 & 187$\pm$55 & ---  &   ND   &    \\
213942227+571701866 & 2266$\pm$48 & 1399$\pm$56 & 1144$\pm$147 & 290$\pm$87 & ---  &  ND    &    \\
213942289+572902679 & 1062$\pm$5 & 850$\pm$4 & 746$\pm$15 & 671$\pm$40 & 604$\pm$139  &  Dep.    &    \\
213942378+573348653 & 653$\pm$2 & 451$\pm$3 & 330$\pm$10 & 162$\pm$45 & ---  &  ND    &    \\
213942399+573431184 & 727$\pm$3 & 553$\pm$4 & 626$\pm$12 & 593$\pm$52 & $<$400  & Dep.     &    \\
213943237+574139252 & 1382$\pm$39 & 1081$\pm$47 & 1365$\pm$185 & 1234$\pm$64 & 1115$\pm$148  &  Full    &    \\
213943450+573634560 & 2382$\pm$54 & 2076$\pm$52 & 1560$\pm$227 & 1676$\pm$72 & 1908$\pm$97  &   Full   &    \\
213944898+573537212 & 2217$\pm$53 &  1648$\pm$55 &  1298$\pm$241 &  791$\pm$75 & 463$\pm$109 &  Dep.   &   \\
213945091+571953390 & 1219$\pm$5 & 742$\pm$3 & 719$\pm$16 & 462$\pm$54 & ---  &  ND:/Dep.:    &    \\
213945201+574912946 & 2889$\pm$71 & 2577$\pm$107 & 2110$\pm$231 & 2026$\pm$135 & OUT  &   PTD   &    \\
213945709+572624297 & 3100$\pm$55 & 2533$\pm$62 & 2670$\pm$247 & 2699$\pm$77 & 6886$\pm$102  &  Full    &    \\
213945860+573051704 & 3948$\pm$13 & 4397$\pm$15 & 3339$\pm$21 & 3026$\pm$21 & 9548$\pm$99  &  Full    &  IR Variable?  \\
213947013+574403324 & 883$\pm$4 & 784$\pm$4 & 687$\pm$15 & 705$\pm$34 & OUT  &   Full   &    \\
213948050+572049544 & 2989$\pm$10 & 2431$\pm$9 & 2548$\pm$221 & 2519$\pm$85 & 3839$\pm$97  &  Full    &    \\
213949767+574733740 & 1214$\pm$5 & 899$\pm$5 & 732$\pm$16 & 723$\pm$43 & OUT  &  TD    &    \\
213949540+574330324 & 2072$\pm$52 & 1850$\pm$42 & 1402$\pm$224 & 1463$\pm$55 & OUT  & Full     &    \\
213950529+574137632 & 1745$\pm$52 & 1061$\pm$55 & 843$\pm$16 & 729$\pm$35 &  OUT  &   TD   &   \\
213951092+574119848 & 2057$\pm$47 & 1718$\pm$57 & 967$\pm$204 & 1029$\pm$71 & 1200:,EDGE  &  Dep.    & Potential excess at 8 and 24$\mu$m  \\
213952060+572506212 & 815$\pm$4 & 685$\pm$4 & 551$\pm$16 & 621$\pm$41 & 740$\pm$218  &  Dep.    &    \\
213954003+573519730 & 1367$\pm$40 &  978$\pm$54 &  868$\pm$169 & 1284$\pm$81 & 2021$\pm$97 & TD & \\
213954058+572933454 & 3238$\pm$45 & 2691$\pm$59 & 1947$\pm$167 & 1513$\pm$87 & 10540$\pm$99  &  PTD    &    \\
213955699+571638273 & 1249$\pm$47 & 826$\pm$52 & 842$\pm$219 & 614$\pm$69 & 4358$\pm$98  &  TD    &    \\
213956180+572416046 & 1646$\pm$4 & --- & --- & 732$\pm$69 & ---  &  ND:/TD:    & Nobj., 24$\mu$m excess likely  \\
213959078+572643784 & 1606$\pm$53 & 1317$\pm$47 & 1206$\pm$220 & 1149$\pm$67 & 1417$\pm$99  &  Full    &    \\
213959517+573257017 & 727$\pm$49 & 453$\pm$42 & 383$\pm$15 & 99$\pm$51 & ---  &   ND   &    \\
214000478+571839617 & 738$\pm$3 & 494$\pm$4 & 391$\pm$11 & 308$\pm$41 & $<$700  &   Dep./TD   &    \\
214000671+574524541 & 749$\pm$4 & 531$\pm$4 & 320$\pm$15 & --- & ---  &  ND    &    \\
214004159+574358037 & 796$\pm$52 & 583$\pm$54 & 492$\pm$15 & 363$\pm$89 & ---  &  ND    &    \\
214004523+572836367 & 11998$\pm$83 & 11542$\pm$82 & 11385$\pm$231 & 14312$\pm$121 & 17948$\pm$102  &  Full    &    \\
214005669+574417181 & 599$\pm$4 & 437$\pm$4 & 277$\pm$15 &  229$\pm$48: & OUT  &  ND:/TD:    &  Unclear whether there is a disk  \\
214011012+573630756 & 884$\pm$37 & 719$\pm$42 & 825$\pm$159 & 334$\pm$60 & ---  &   ND   &    \\
214011348+574414105 & 5512$\pm$67 & 3913$\pm$71 & 3125$\pm$223 & 3247$\pm$112 & OUT & Full    & Nobj.\\
214012151+573420637 & 628$\pm$4 & 442$\pm$3 & 312$\pm$15 & 201$\pm$32 & ---  &   ND   &    \\
214012309+573833048 & 2736$\pm$55 & 1984$\pm$56 & 1425$\pm$238 & 1326$\pm$77 & ---  &  ND    &    \\
214015557+573156551 & 904$\pm$3 & 607$\pm$4 & 563$\pm$11 & 161$\pm$38 & ---  &   ND   &    \\
214017542+573124718 & 1854$\pm$52 & 965$\pm$54 & 941$\pm$199 & 344$\pm$78 & ---  &   ND   &    \\
214018111+572919447 & 895$\pm$4 & 626$\pm$3 & 397$\pm$15 & 306$\pm$36 & ---  &  ND    &    \\
214019073+572509288 & 1133$\pm$6 & 934$\pm$5 & 768$\pm$15 & 864$\pm$38 & 1461$\pm$98  &   Full   &    \\
214019849+573922857 & 1800$\pm$7 & 1517$\pm$6 & 1350$\pm$18 & 1285$\pm$18 & OUT  &  Full    &    \\
214020158+572711662 & 659$\pm$3 & 901$\pm$4 & 465$\pm$183 & 263$\pm$61 & ---  &   ND   &    \\
214021922+572028395 & 852$\pm$45 & 624$\pm$53 & 381$\pm$13 & 248$\pm$69 & ---  &  ND    &    \\
214021922+573005424 & 3801$\pm$57 & 2877$\pm$58 & 2671$\pm$218 & 2482$\pm$82 & 2056$\pm$155 & Dep. &   \\
214023790+571738807 & 461$\pm$3 & 337$\pm$4 & 202$\pm$15 & 144$\pm$42 & ---  &  ND    &    \\
214025369+573416284 & 2067$\pm$42 & 1635$\pm$52 & 1702$\pm$210 & 1179$\pm$17 & 6393$\pm$144  &   PTD   &    \\
214025967+572042499 & 797$\pm$4 & 539$\pm$4 & 361$\pm$14 & 309$\pm$35 & 2272$\pm$96  &  TD    &    \\
214026262+573402317 & 1311$\pm$4 & 871$\pm$4 & 936$\pm$195 & 829$\pm$64 & ---  &   Dep./TD   &    \\
214028542+572414659 & 567$\pm$3 & --- & 240$\pm$15 & 182$\pm$62 & ---  &   ND   &    \\
214029551+572453893 & 757$\pm$3 & --- & 402$\pm$189 & 435$\pm$69 & 1742$\pm$97  &   TD   &    \\
214033472+573605378 & 3154$\pm$57 & 3022$\pm$45 & 2914$\pm$226 & 2568$\pm$63 & OUT  &  Full    &    \\
214034962+572308795 & 19315$\pm$96 & 13768$\pm$34 & 9903$\pm$245 & 8153$\pm$38 & 26806$\pm$98  &  PTD    &    \\
214035490+572831395 & 8319$\pm$26 & 5621$\pm$17 & 4812$\pm$23 & 7078$\pm$30 & 31567$\pm$103  & TD     &    \\
214037207+572912731 & 2172$\pm$8 & 2087$\pm$8 & 2203$\pm$20 & 2726$\pm$21 & 3506$\pm$98  &   Full   &    \\
214038759+572958833 & 1136$\pm$54 & 636$\pm$55 & 369$\pm$216 & 246$\pm$89 & ---  &  ND    &    \\
214042281+573513316 & 903$\pm$4 & 821$\pm$4 & 827$\pm$16 & 823$\pm$38 & OUT  & Full     &    \\
214048489+573202607 & 782$\pm$49 & 477$\pm$43 & 409$\pm$15 & 334$\pm$56 & ---  &  ND/TD   & Unclear whether there is a disk   \\
214055932+571759160 & 9208$\pm$67 & --- & 6370$\pm$201 & --- & 10585$\pm$99  &   Full   &    \\
214059633+572210994 & 2873$\pm$10 & 3033$\pm$10 & 2926$\pm$20 & 3951$\pm$23 & 6773$\pm$99  &  Full    &    \\
214138291+572337085 & 2694$\pm$56 & --- & 2355$\pm$239 & --- & 3269$\pm$145  &  Full    &    \\
214148062+572609205 & 566$\pm$3 & 401$\pm$3 & 292$\pm$15 & 274$\pm$48: & OUT  &   ND:/TD:   & Unclear whether there is a disk \\
\hline
\end{longtable}
\end{landscape}

\end{footnotesize}

\begin{longtable}{lcccc}
\caption{ \label{wise-table} WISE data for confirmed members and probable members. Only good quality data in
agreement with the Spitzer fluxes are taken into account (see text). Uncertain data are marked with ':'. Data that were not
used in the SEDs (due to uncertainty or evident contamination) are marked with $^a$.} \\
\hline\hline
Spect. ID & WISE-1 (mJy) & WISE-2 (mJy) & WISE-3 (mJy) & WISE-4 (mJy)\\
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
Spect. ID & WISE-1 (mJy) & WISE-2 (mJy) & WISE-3 (mJy) & WISE-4 (mJy)\\
\hline
\endhead
\hline
213633647+573517477 & 11.54$\pm$0.26 & 5.85$\pm$0.11 &   17.35$\pm$0.15 &  3.56$\pm$1.13$^a$    \\
213639147+572953326 & 148.01$\pm$3.54 & 164.49$\pm$3.03 &  1699.31$\pm$4.54 &  343.75$\pm$12.03$^a$    \\
213642470+572523186 & 1.63$\pm$0.04 &  1.27$\pm$0.03 &   8.44$\pm$0.09 &  2.38$\pm$0.99$^a$    \\
213655283+572551668 & 3.68$\pm$0.08 &  1.80$\pm$0.04 &  5.26$\pm$0.10 &   2.56:$^a$    \\
213659108+573905636 & 6.55$\pm$0.15 &  6.66$\pm$0.12 &  156.60$\pm$0.30 &   54.89$\pm$1.77$^a$    \\
213701319+573418289 & 1.66$\pm$0.06 &   1.25$\pm$0.04 &  27.49$\pm$0.13 &   10.13$\pm$1.65 $^a$  \\
213708137+573616213 & 2.36$\pm$0.06 & 2.14$\pm$0.05 &  28.03$\pm$0.19 &  9.78$\pm$1.04$^a$    \\
213708879+572107012 & 1.75$\pm$0.04 &   1.41$\pm$0.04 &  5.01$\pm$0.10 &  2.06:    \\
213716349+572640200 & 6.98$\pm$0.15$^a$ & 7.69$\pm$0.15$^a$ &  111.07$\pm$0.23 &  46.63$\pm$1.63    \\
21372447+5731359 & 2.64$\pm$0.07 &  2.48$\pm$0.06 &  43.61$\pm$0.15 & 7.93$\pm$0.93$^a$    \\
213726148+572330562 & 0.39$\pm$0.01 &   0.28$\pm$0.01 &   10.82$\pm$0.10 &  3.12:$^a$    \\
213732341+572503204 & 4.03$\pm$0.09 &   3.44$\pm$0.07 &   50.07$\pm$0.17 &  18.94$\pm$1.06$^a$    \\
213734649+571657705 & 2.33$\pm$0.06 &  2.06$\pm$0.05 &   22.18$\pm$0.14 &  11.55$\pm$0.77$^a$    \\
213738830+572936901 & 13.20$\pm$0.29 &  12.68$\pm$0.24 &  143.22$\pm$0.33 &   30.64$\pm$1.21    \\
213740471+573433203 & 1.66$\pm$0.04 &   1.72$\pm$0.03 &   72.11$\pm$0.23 &  48.74$\pm$1.80   \\
213742167+573431486 & 0.86$\pm$0.02$^a$ &  0.82$\pm$0.02$^a$ &  9.69$\pm$0.12 &  9.14$\pm$0.96$^a$    \\
213742758+573325074 & 59.06$\pm$1.14$^a$ & 61.98$\pm$1.03$^a$ &   857.42$\pm$1.03 &   155.84$\pm$3.59$^a$    \\
21374388+5734521 & 1.00$\pm$0.04 &   0.96$\pm$0.03 &   3.20$\pm$0.13 &   3.93$\pm$1.06$^a$    \\
213744543+572200213 & 0.44$\pm$0.02 &  0.41$\pm$0.02 &   3.40$\pm$0.15 &  2.20$\pm$0.65    \\
213746871+573156208 & 1.80$\pm$0.05 &   1.66$\pm$0.04 &  19.09$\pm$0.17 &   11.19$\pm$1.01$^a$    \\
213747963+573242323 & 3.98$\pm$0.10 &  3.22$\pm$0.07 &   56.75$\pm$0.24 &  24.11$\pm$1.40$^a$    \\
213751210+572436151 & 1.28$\pm$0.03 &  1.24$\pm$0.03 &   16.08$\pm$0.16 &   7.45$\pm$0.71$^a$    \\
213756779+573448171 & 0.69$\pm$0.02 &   0.51$\pm$0.02 &   2.67:$^a$ &  3.28$^a$    \\
213809997+572352782 & 2.13$\pm$0.05 &   2.13$\pm$0.05 &   27.75$\pm$0.16 &   2.52$\pm$0.77    \\
213812023+572500774 & 2.09$\pm$0.05$^a$ &  1.52$\pm$0.04$^a$ &  19.68$\pm$0.13 &   3.97$\pm$0.87    \\
213812641+572033696 & 2.49$\pm$0.06$^a$ &   2.03$\pm$0.05$^a$ &   37.05$\pm$0.18 &   8.97$\pm$0.72    \\
213816129+571935798 & 3.10$\pm$0.07$^a$ &  2.44$\pm$0.06$^a$ &   18.93$\pm$0.15 & 3.79$\pm$0.65    \\
213822810+574017294 & 2.56$\pm$0.06$^a$ &   2.12$\pm$0.05$^a$ &   15.30$\pm$0.19 &   5.81$\pm$0.75$^a$    \\
213823950+572736175 & 1.61$\pm$0.04 &   1.31$\pm$0.04 &   14.94$\pm$0.11 &   1.85$\pm$0.69    \\
213825831+574207487 & 17.74$\pm$0.39 &   10.91$\pm$0.20 &   86.69$\pm$0.25 &   16.95$\pm$1.08$^a$    \\
213828028+574736432 & 0.86$\pm$0.02 &  0.66$\pm$0.02 &   4.21: &   1.61$\pm$0.70$^a$    \\
213829367+573726567 & 0.79$\pm$0.02 &   0.51$\pm$0.02 &  6.47$\pm$0.12 &  4.08$\pm$0.69    \\
213830308+573255218 & 1.43$\pm$0.04 &   1.09$\pm$0.03 &   2.70$\pm$0.10 &   2.48$\pm$0.76    \\
213830349+572618227 & 2.32$\pm$0.06 &  1.86$\pm$0.05 & 27.56$\pm$0.12 &   5.41$\pm$0.82$^a$    \\
213832169+572635943 & 4.87$\pm$0.10$^a$ &   4.07$\pm$0.08$^a$ &   15.76$\pm$0.11 &  3.55$\pm$0.69    \\
213842249+573533902 & 1.50$\pm$0.04 &   1.32$\pm$0.03 &  16.17$\pm$0.14 &  3.75$\pm$0.66    \\
213847282+573114405 & 2.36$\pm$0.05 &   2.07$\pm$0.04 &  12.69$\pm$0.17 &  2.76:$^a$    \\
213854760+572450268 & 5.93$\pm$0.13 &   3.69$\pm$0.08 &  20.03$\pm$0.12 &   1.90$\pm$0.79    \\
213903212+571555316 & 1.76$\pm$0.04 &   1.17$\pm$0.03 &   33.11$\pm$0.19 &  7.77$\pm$0.81$^a$    \\
213905519+572349596 & 4.79$\pm$0.10 &   2.64$\pm$0.06 &   25.11$\pm$0.12 &   16.52$\pm$0.90    \\
213911452+572425205 & 2.27$\pm$0.05 &   1.70$\pm$0.04 &  63.56$\pm$0.19 & 13.01$\pm$1.46$^a$    \\
213914837+573756779 & 1.40$\pm$0.03 &   0.91$\pm$0.03 & 4.08$\pm$0.12 &  2.01:$^a$    \\
213917481+571747432 & 4.16$\pm$0.10 &   3.42$\pm$0.08 &  18.59$\pm$0.16 &  3.62:$^a$    \\
21392059+5726269 & 0.77$\pm$0.02 &   0.60$\pm$0.02 &   5.75$\pm$0.11 &  1.68:    \\
213926421+572538470 & 2.54$\pm$0.06 &   2.56$\pm$0.05 &   15.82$\pm$0.11 &   3.41$\pm$0.83    \\
213929250+572530299 & 1.40$\pm$0.03 &  1.20$\pm$0.03 &   27.34$\pm$0.15 &   3.49:$^a$    \\
213929408+570630605 & 2.00$\pm$0.05 &   1.38$\pm$0.03 &  29.08$\pm$0.14 &   6.84$\pm$1.27$^a$    \\
213930129+572651433 & 3.84$\pm$0.08 &   2.81$\pm$0.06 &   20.43$\pm$0.12 &   4.83$\pm$0.83$^a$    \\
213930870+572227446 & 5.18$\pm$0.11 &  4.20$\pm$0.09 &   15.50$\pm$0.11 &  2.08:$^a$    \\
213937132+572459030 & 1.28$\pm$0.03 &   1.12$\pm$0.03 &  11.79$\pm$0.12 &   2.61$\pm$0.85    \\
213943237+574139252 & 1.39$\pm$0.05 &   1.10$\pm$0.03 &   11.12$\pm$0.10 &   2.28$\pm$0.76$^a$    \\
213945201+574912946 & 3.20$\pm$0.07 &  2.45$\pm$0.06 &  26.27$\pm$0.13 &   6.39$\pm$0.75    \\
213945709+572624297 & 3.04$\pm$0.07 &   2.42$\pm$0.05 &  36.68$\pm$0.14 &  6.94$\pm$0.96    \\
213945860+573051704 & 10.06$\pm$0.21$^a$ &   10.95$\pm$0.20$^a$ &   97.54$\pm$0.23$^a$ &   19.42$\pm$0.95$^a$    \\
213949540+574330324 & 1.83$\pm$0.05 &   1.50$\pm$0.04 & 11.05$\pm$0.11 &   1.76:$^a$   \\
213949767+574733740 & 1.22$\pm$0.03 &  0.82$\pm$0.02 &  9.91$\pm$0.11 &   2.77$\pm$0.86    \\
213954058+572933454 & 3.49$\pm$0.12 &  2.79$\pm$0.09 &  19.95$\pm$0.13 &  9.23$\pm$1.26    \\
213959078+572643784 & 1.48$\pm$0.04 &   1.25$\pm$0.04 & 13.25$\pm$0.11 &  1.86:$^a$    \\
214000478+571839617 & 0.70$\pm$0.02 &   0.42$\pm$0.02 &   2.53:$^a$ &  1.81:$^a$    \\
214011348+574414105 & 8.13$\pm$0.18 &  5.47$\pm$0.11 &  35.93$\pm$0.18$^a$ &   6.71$\pm$0.94$^a$  \\
214019073+572509288 & 0.89$\pm$0.03$^a$ &  0.76$\pm$0.03$^a$ &   8.31$\pm$0.10 &  2.92:$^a$    \\
214021922+573005424 & 4.12$\pm$0.09 & 2.73$\pm$0.06 &  20.02$\pm$0.17 &  1.95$\pm$0.87    \\
214025369+573416284 & 2.01$\pm$0.05 &   1.64$\pm$0.05 &   14.49$\pm$0.14 & 4.30$\pm$0.91    \\
214025967+572042499 & 0.70$\pm$0.02 &  0.44$\pm$0.02 &   8.31$\pm$0.10 &  2.57$\pm$0.77    \\
214026262+573402317 & 1.11$\pm$0.03 &   0.76$\pm$0.02 &   3.88$\pm$0.11 &   1.93$\pm$0.86    \\
214034962+572308795 & 23.43$\pm$0.50 &   14.18$\pm$0.27 &   69.25$\pm$0.23 &   23.67$\pm$1.11    \\
214035490+572831395 & 9.15$\pm$0.19 &   5.02$\pm$0.10 &   134.65$\pm$0.26 &  32.08$\pm$1.48    \\
214037207+572912731 & 2.40$\pm$0.06$^a$ &  2.21$\pm$0.05$^a$ &  21.41$\pm$0.13 &   2.05:$^a$    \\
214042281+573513316 & 0.85$\pm$0.02 &   0.77$\pm$0.03 & 5.74$\pm$0.11 &  3.07:$^a$    \\
214055932+571759160 & 7.84$\pm$0.17 &   7.25$\pm$0.14 &  74.79$\pm$0.23 &   14.60$\pm$0.97$^a$    \\
214059633+572210994 & 2.96$\pm$0.07 &   3.17$\pm$0.07 &  42.14$\pm$0.16 &   7.19$\pm$0.80    \\
214138291+572337085 & 2.57$\pm$0.06 &   2.28$\pm$0.05 &  16.12$\pm$0.10 &   3.99$\pm$0.74    \\
214148062+572609205 & 0.45$\pm$0.01$^a$ &   0.32$\pm$0.01$^a$ &   2.29$\pm$0.09 & 2.12:$^a$   \\
\hline
\end{longtable}

\begin{longtable}{lccc}
\caption{ \label{emission-table} Other emission lines observed.\\
Stars with multiple emission lines and their identifications.
The lines have been identified according to Sicilia-Aguilar et al.(2012), the NIST database,
Appenzeller et al. (1986), and Hamman \& Persson (1992). 
$^a$ Probably nebular. } \\
\hline\hline
Spect. ID &Line $\lambda$ (\AA)  &Obs. $\lambda$ (\AA)  &EW (\AA)  \\
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
Spect. ID &Line $\lambda$ (\AA)  &Obs. $\lambda$ (\AA)  &EW (\AA)  \\
\hline
\endhead
\hline
213659108+573905636 & H$\alpha$ 6562.6  & 6562.5 & -76.5 \\ 
 " & H$\beta$ 4861.3 & 4860.9 & -22.0 \\ 
 " & H$\delta$ 4101.7 & 4101.6 & -7.2 \\ 
 " & H$\gamma$ 4340.5 & 4340.1 & -10.8 \\ 
 " & Ca~II 8498.0 & 8498.2 & -4.0 \\ 
 " & Ca~II 8542.1  & 8542.1 & -3.7 \\ 
 " & Ca~II 8662.1 & 8662.2 & -3.7 \\ 
213659472+573134908 & H$\alpha$ 6562.6 & 6564.5 & -108.3 \\ 
 " & O~I 8446.4  & 8446.0 & -4.8 \\ 
 " & Ca~II 8498.0 & 8497.9 & -16.8 \\ 
 " & Ca~II 8542.1  & 8541.9 & -17.3 \\ 
 " & H~I 8598.4  & 8598.2 & -2.0 \\ 
 " & Ca~II 8662.1 & 8662.0 & -14.4 \\ 
 " & H~I Pa 12 8750.5 & 8750.3 & -1.7 \\ 
 " & H~I Pa 11 8862.8 & 8862.8 & -1.7 \\ 
 " & He~I 5875.6 & 5875.6 & -2.2 \\ 
 " & He~I 6678.2  & 6677.6 & -0.9 \\ 
 " & H$\beta$ 4861.3 & 4862.3 & -7.5 \\ 
 " & He~I 4921.9 & 4923.9 & -1.9 \\ 
 " & Fe~II 5018.4 & 5018.3 & -1.6 \\ 
 " & Fe~II 5169.0 & 5168.6 & -2.2 \\ 
 " & Ca~II H 3933.7 & 3933.8 & -4.3 \\ 
 " & Ca~II K 3968.5 & 3968.0 & -2.3 \\ 
 " & H$\gamma$ 4340.5 & 4341.7 & -1.8 \\ 
 " & O~I 7772/4/5 & 7773.5 & -1.4 \\ 
213708879+572107012 & H$\alpha$ 6562.6  & 6562.9 & -55.4 \\ 
 " & H$\gamma$ 4340.5 & 4339.6 & -5.6 \\ 
 " & H$\delta$ 4101.7 & 4101.1 & -3.1 \\ 
 " & H$\delta$ 4101.7 & 4101.1 & -3.0 \\ 
 " & H$\beta$ 4861.3 & 4860.9 & -13.9 \\ 
213716349+572640200 & H$\alpha$ 6562.6  & 6562.7 & -17.2 \\ 
 " & H$\beta$ 4861.3 & 4860.8 & -4.5 \\ 
 " & H$\gamma$ 4340.5 & 4339.5 & -1.7 \\ 
 " & H$\delta$ 4101.7 & 4101.4 & -0.7 \\ 
 " & Ca~II K 3968.5/ H$\epsilon$ 3970.0: & 3968.7 & -1.0 \\ 
213734649+571657705 & H$\alpha$ 6562.6  & 6563.0 & -59.6 \\ 
 " & He~I 6678.2  & 6677.1 & -0.6 \\ 
 " & H8 3889.0 & 3888.5 & -1.7 \\ 
 " & Ca~II H 3933.7 & 3933.5 & -15.4 \\ 
 " & Ca~II K 3968.5 & 3968.0 & -10.5 \\ 
 " & H$\delta$ 4101.7 & 4101.5 & -4.3 \\ 
 " & H$\gamma$ 4340.5 & 4339.9 & -7.2 \\ 
 " & O~I 8446.4  & 8445.5 & -1.8 \\ 
 " & Ca~II 8498.0 & 8497.9 & -13.5 \\ 
 " & Ca~II 8542.1  & 8541.7 & -11.9 \\ 
 " & Ca~II 8662.1 & 8661.9 & -9.5 \\ 
 " & H~I 8598.4  & 8597.7 & -0.6 \\ 
 " & H$\beta$ 4861.3 & 4860.8 & -23.0 \\ 
 " & He~I 4921.9 & 4923.5 & -2.5 \\ 
 " & Fe~II 5018.4 & 5018.1 & -2.7 \\ 
 " & Fe~II 5169.0 & 5168.6 & -3.2 \\ 
 " & Fe~II 5234.6 & 5233.6 & -1.1 \\ 
 " & Fe~II 5276.0 & 5275.6 & -0.8 \\ 
 " & Fe~II 5316.6 & 5316.6 & -1.2 \\ 
 " & H$\gamma$ 4340.5 & 4339.9 & -7.1 \\ 
 " & H$\delta$ 4101.7 & 4101.5 & -4.6 \\ 
 " & Ca~II K 3968.5 & 3968.0 & -10.6 \\ 
 " & Ca~II H 3933.7 & 3933.5 & -12.8 \\ 
 " & He~I 5875.6 & 5875.5 & -1.6 \\ 
 " & Na~ID 5890/96 & 5891.3 & -1.4 \\ 
213735713+573258349 & H$\alpha$ 6562.6  & 6562.7 & -62.3 \\ 
 " & Ca~II 8498.0 & 8498.0 & -5.2 \\ 
 " & Ca~II 8542.1  & 8541.9 & -5.1 \\ 
 " & Ca~II 8662.1 & 8662.2 & -3.1 \\ 
 " & He~I 5875.6 & 5876.1 & -0.6 \\ 
 " & Na~ID 5890/96 & 5890.1 & -0.8 \\ 
 " & H$\beta$ 4861.3 & 4861.0 & -10.4 \\ 
 " & H$\gamma$ 4340.5 & 4339.9 & -1.9 \\ 
 " & Ca~II K 3968.5 & 3968.4 & -2.3 \\ 
 " & Ca~II H 3933.7 & 3933.6 & -2.3 \\ 
213744131+573331130 & H$\alpha$ 6562.6  & 6562.5 & -19.5 \\ 
 " & [S~II] 6730.8 & 6730.0 & -0.9 \\ 
 " & [S~II] 6716.4 & 6714.9 & -0.4 \\ 
 " & [O~I] 6300.3 & 6299.4 & -1.5 \\ 
 " & [O~I] 6363.8 & 6364.3 & -0.2 \\ 
 " & H$\beta$ 4861.3 & 4861.0 & -6.6 \\ 
 " & H$\gamma$ 4340.5 & 4339.6 & -2.3 \\ 
213810759+574013683 & H$\alpha$ 6562.6  & 6562.8 & -46.5 \\ 
 " & [N~II] 6583.4  & 6583.2 & -4.8 \\ 
 " & [S~II] 6716.4 & 6715.7 & -1.1 \\ 
 " & [S~II] 6730.8 & 6730.3 & -0.9 \\ 
213827431+572720767 & H$\alpha$ 6562.6  & 6561.9 & -35.8 \\ 
 " & Fe~I 8824.2: & 8827.6 & -0.9 \\ 
 " & Ca~II 8498.0 & 8496.9 & -4.2 \\ 
 " & Ca~II 8542.1 & 8540.8 & -3.7 \\ 
 " & Ca~II 8662.1 & 8660.9 & -3.5 \\ 
213830308+573255218 & H$\alpha$ 6562.6  & 6562.9 & -31.4 \\ 
 " & H$\beta$ 4861.3 & 4860.8 & -4.7 \\ 
 " & H$\delta$ 4101.7 & 4101.1 & -1.4 \\ 
 " & H$\epsilon$ 3970.0 & 3970.1 & -1.2 \\ 
213844343+573626211 & H$\alpha$ 6562.6  & 6563.1 & -33.7 \\ 
 " & Ca~II 8498.0 & 8497.5 & -6.4 \\ 
 " & Ca~II 8542.1  & 8541.9 & -6.5 \\ 
 " & Ca~II 8662.1 & 8661.8 & -4.2 \\ 
 " & O~I 8446.4  & 8447.0 & -1.3 \\ 
 " & Ca~II H 3933.7 & 3933.6 & -2.8 \\ 
 " & Ca~II K 3968.5 & 3968.2 & -3.1 \\ 
213911452+572425205 & H$\alpha$ 6562.6  & 6563.0 & -26.2 \\ 
 " & H$\beta$ 4861.3 & 4860.7 & -9.2 \\ 
 " & Fe~II 4555.9 & 4555.2 & -1.6 \\ 
 " & H$\gamma$ 4340.5 & 4339.9 & -4.6 \\ 
 " & Cr~II 4284.2 & 4283.6 & -2.6 \\ 
 " & H$\delta$ 4101.7 & 4099.5 & -3.4 \\ 
 " & Ca~II K 3968.5 & 3968.9 & -1.8 \\ 
 " & H8 3889.0 & 3888.7 & -2.2 \\ 
 " & He~I 5875.6 & 5875.9 & -1.1 \\ 
 " & He~I 6678.2  & 6678.1 & -0.3 \\ 
213942378+573348653 & H$\alpha$ 6562.6  & 6562.9 & -75.7 \\ 
 " & [S~II] 6716.4 & 6716.3 & -1.8 \\ 
 " & [S~II] 6730.8 & 6730.5 & -1.1 \\ 
213950529+574137632 & H$\alpha$ 6562.6  & 6562.5 & -3.2 \\ 
 " & He~I 6678.2:  & 6672.0 & -1.6 \\ 
214019849+573922857 & H$\alpha$ 6562.6  & 6562.5 & -47.0 \\ 
 " & He~I 6678.2  & 6677.7 & -1.1 \\ 
 " & He~I 5875.6 & 5876.3 & -2.8 \\ 
 " & H$\beta$ 4861.3 & 4860.5 & -9.7 \\ 
 " & H$\gamma$ 4340.5 & 4339.3 & -7.9 \\ 
 " & He~I 4471.6 & 4472.5 & -1.4 \\ 
 " & H$\delta$ 4101.7 & 4101.0 & -5.6 \\ 
 " & H$\epsilon$ 3970.0 & 3969.3 & -3.1 \\ 
 " & H8 3889.0 & 3888.7 & -4.3 \\ 
 " & Fe~I 3841.0: & 3840.8 & -5.5 \\ 
214037207+572912731 & H$\alpha$ 6562.6  & 6562.8 & -21.1 \\ 
 " & H$\beta$ 4861.3 & 4860.8 & -8.3 \\ 
 " & H$\gamma$ 4340.5 & 4339.9 & -7.8 \\ 
 " & H$\delta$ 4101.7 & 4101.5 & -2.9 \\ 
 " & H$\epsilon$ 3970.0 & 3969.2 & -2.7 \\ 
 " & H8 3889.0 & 3889.1 & -2.4 \\ 
 " &  & 3921.3 & -0.9 \\ 
214055932+571759160 & H$\alpha$ 6562.6  & 6563.2 & -34.4 \\ 
 " & He~I 6678.2  & 6677.6 & -0.7 \\ 
 " & Ca~II 8498.0 & 8497.2 & -8.9 \\ 
 " & Ca~II 8542.1  & 8541.2 & -7.8 \\ 
 " & Ca~II 8662.1 & 8661.2 & -6.9 \\ 
214059633+572210994 & H$\alpha$ 6562.6  & 6563.0 & -95.1 \\ 
 " & He~I 6678.2  & 6677.5 & -1.4 \\ 
 " & O~I 8446.4  & 8445.8 & -2.5 \\ 
 " & H~I 8467.3 & 8466.7 & -1.3 \\ 
 " & Ca~II 8498.0 & 8497.3 & -12.3 \\ 
 " & Ca~II 8542.1  & 8541.2 & -12.8 \\ 
 " & H~I 8598.4  & 8597.3 & -1.6 \\ 
 " & Ca~II 8662.1 & 8661.3 & -9.2 \\ 
 " & H~I Pa 12 8750.5 & 8748.8 & -2.3 \\ 
 " & H~I Pa 11 8862.8 & 8860.6 & -3.0 \\ 
 " & [O~I] 6300.3 & 6300.2 & -1.9 \\ 
 " & [O~I] 6363.8 & 6364.3 & -0.6 \\ 
 " & He~I 5875.6 & 5875.5 & -4.4 \\ 
 " & Na~ID 5890/96 & 5891.2 & -2.2 \\ 
 " & Fe~II 5169.0 & 5168.2 & -4.1 \\ 
 " & Fe~II 5018.4 & 5017.5 & -3.5 \\ 
 " & He~I 4921.9 & 4923.5 & -3.3 \\ 
 " & H$\beta$ 4861.3 & 4860.9 & -25.8 \\ 
 " & H$\gamma$ 4340.5 & 4340.0 & -9.5 \\ 
 " & H$\delta$ 4101.7 & 4101.7 & -7.5 \\ 
 " & Ca~II K 3968.5 & 3968.7 & -7.3 \\ 
 " & Ca~II H 3933.7 & 3933.3 & -7.6 \\ 
214138291+572337085 & H$\alpha$ 6562.6  & 6561.9 & -87.2 \\ 
 " & He~I 6678.2  & 6677.5 & -1.1 \\ 
\hline
\end{longtable}
